The ESO supernovae type Ia progenitor survey (SPY)

Close double degenerate binaries are one of the favoured progenitor channels for type Ia supernovae, but it is unclear how many suitable systems there are in the Galaxy. We report results of a large radial velocity survey for double degenerate (DD) binaries using the UVES spectrograph at the ESO VLT (ESO SN Ia Progenitor surveY - SPY). Exposures taken at different epochs are checked for radial velocity shifts indicating close binary systems. We observed 689 targets classified as DA (displaying hydrogen-rich atmospheres), of which 46 turned out to possess a cool companion. We measured radial velocities (RV) of the remaining 643 DA white dwarfs. We managed to secure observations at two or more epochs for 625 targets, supplemented by eleven objects meeting our selection criteria from literature. The data reduction and analysis methods applied to the survey data are described in detail. The sample contains 39 double degenerate binaries, only four of which were previously known. 20 are double-lined systems, in which features from both components are visible, the other 19 are single-lined binaries. We provide absolute RVs transformed to the heliocentric system suitable for kinematic studies. Our sample is large enough to sub-divide by mass: 16 out of 44 low mass targets (<= 0.45 Msun) are detected as DDs, while just 23 of the remaining 567 with multiple spectra and mass >0.45 Msun are double. Although the detected fraction amongst the low mass objects (36.4 +/- 7.3%) is significantly higher than for the higher-mass, carbon/oxygen-core dominated part of the sample (3.9 +/- 0.8%), it is lower than the detection efficiency based upon companion star masses >= 0.05 Msun. This suggests either companion stars of mass < 0.05 Msun, or that some of the low mass white dwarfs are single.

==> (inline-0) <==
\begin{longtable}{lrr@{$\pm$}lc|r@{$\pm$}lrrc|l}
%\begin{longtable}{lrrr|rr@{$\pm$}lr|l}
\caption{RV measurements for the SPY DA white dwarfs. \label{t:RV}}\\

\hline\hline
\rule{0mm}{2.6ex}
object &\multicolumn{1}{c}{HJD} &\multicolumn{2}{c}{RV} &$\Delta \lambda$ 
&\multicolumn{2}{c}{$\overline{RV}$} &$\chi^2$ &$\log p$&
&comments\\
 & $-2\,400\,000$ &\multicolumn{2}{c}{\kms} &\AA 
&\multicolumn{2}{c}{\kms} & &     &
\\ \hline
\endfirsthead
\caption{RV measurements, continued.}\\
\hline \hline
\rule{0mm}{2.6ex}
object &\multicolumn{1}{c}{HJD} &\multicolumn{2}{c}{RV} &$\Delta \lambda$ 
&\multicolumn{2}{c}{$\overline{RV}$} &$\chi^2$ &$\log p$&
&comments\\
 & $-2\,400\,000$ &\multicolumn{2}{c}{\kms} &\AA 
&\multicolumn{2}{c}{\kms} & &     &
\\ \hline
\endhead
 WD2359$-$434 &51739.7790 &  49.6 &  1.4 &             &  48.7 &  1.1 &   0.40 & $-$0.28 &   &\poly , \ggll , \vrot\\
      &51743.8041 &  47.7 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2359$-$324 &51740.7447 &  94.7 &  5.6 &             &  81.6 &  2.4 &   4.36 & $-$0.95 &   &\\
      &51742.8050 &  72.6 &  6.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52799.9168 &  79.9 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0000$-$186 &51803.7127 &  25.3 &  1.7 &             &  24.2 &  1.3 &   0.36 & $-$0.26 &   &\\
      &51804.6533 &  23.3 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0002+1635 &52610.5530 &  18.2 &  2.1 &             &  16.4 &  1.4 &   0.63 & $-$0.37 &   &\\
      &52889.7085 &  15.2 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0005$-$163 &51803.6565 &  13.1 &  2.5 &             &  14.9 &  1.3 &   0.39 & $-$0.27 &   &\ggll\\
      &52490.9246 &  15.5 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0011+000 &51739.8071 &  23.2 &  1.0 &             &  24.2 &  1.0 &   1.12 & $-$0.54 &   &\poly , \ggll\\
      &51742.8241 &  26.0 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0013$-$241 &51803.6229 &  18.6 &  1.2 &             &  17.3 &  0.9 &   1.08 & $-$0.52 &   &\\
      &51804.5870 &  16.1 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0016$-$258 &51803.6345 &  50.4 &  2.2 &             &  48.7 &  1.9 &   1.14 & $-$0.54 &   &\poly , \ggll\\
      &51804.5991 &  44.5 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0016$-$220 &51803.7254 &  16.3 &  0.8 &             &  14.7 &  0.7 &   3.34 & $-$1.17 &   &\poly\\
      &51804.6667 &  12.7 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0017+061 &52535.6847 &  $-$5.5 &  2.3 &             &  $-$3.7 &  1.7 &   0.70 & $-$0.40 &   &\\
      &52543.8234 &  $-$1.7 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0018$-$339 &52532.6001 &  36.3 &  0.9 &             &  34.8 &  0.8 &   2.83 & $-$1.03 &   &\\
      &52535.6130 &  32.5 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0024$-$556 &51759.8949 &  96.1 &  2.2 &             &  91.5 &  1.0 &   2.97 & $-$1.07 &   &\poly , \ggll\\
      &51761.8611 &  90.3 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0027$-$636 &52482.7523 &  28.1 &  6.2 &  40.0       &  30.4 &  4.2 &   0.16 & $-$0.16 &   &\\
      &52501.9075 &  32.4 &  5.7 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0028$-$474 &52212.7174 & $-$45.2 &  2.8 &             &  54.0 &  1.4 & 885.20 &$<$$-$100 &DD &SB2, \ggll\\
      &52272.5402 &  83.0 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0029$-$181 &52543.8594 &  43.5 &  3.5 &             &  44.4 &  1.5 &   0.05 & $-$0.08 &   &\\
      &52544.7685 &  44.6 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0031$-$5525 &52482.7623 &  57.1 &  2.6 &             &  57.3 &  2.2 &   0.01 & $-$0.04 &   &\poly , \ggll\\
      &52260.5382 &  57.8 &  4.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT0031$-$3107 &51803.6896 &  56.1 & 25.8 &  40.0       &  18.5 & 12.2 &   1.60 & $-$0.69 &   &\\
      &52114.9154 &   7.7 & 13.9 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0032$-$2744 &52532.6336 &  52.9 &  2.7 &             &  51.8 &  2.1 &   0.19 & $-$0.18 &   &\\
      &52535.6383 &  50.5 &  3.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0032$-$317 &51803.6666 &  18.6 &  4.3 &  30.0       &  33.8 &  3.0 &  14.00 & $-$3.74 &   &\\
      &51804.6223 &  48.4 &  4.2 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0032$-$175 &52535.6469 &  32.5 &  0.8 &             &  33.5 &  0.8 &   1.28 & $-$0.59 &   &\ggll\\
      &52542.7792 &  34.9 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0032$-$177 &52535.6549 &  11.0 &  1.8 &             &  14.8 &  1.3 &   3.78 & $-$1.29 &   &\\
      &52542.7603 &  17.5 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0033+016 &52535.7879 &  88.9 &  2.1 &             &  90.7 &  1.5 &   0.75 & $-$0.41 &   &\ggll\\
      &52543.8407 &  92.3 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT0033$-$3440 &51803.7006 &  53.0 &  2.7 &             &  52.9 &  1.2 &   0.00 & $-$0.01 &   &\\
      &52501.9203 &  52.9 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0037$-$006    &52610.5622 & $-$62.6 &  1.0 &      & $-$22.4 &  0.8&2327.70 &$<$$-$100 &DD &SB2, \ggll\\
                 &52655.5401 &  71.4 &  1.6 &  & \multicolumn{2}{c}{ }&        &       &   & \\
                 &52889.7276 & $-$26.6 &  1.1 &  & \multicolumn{2}{c}{ }&        &       &   & \\ \hline
 HE0043$-$0318 &52610.5695 &  67.7 &  1.0 &             &  67.6 &  1.0 &   0.00 & $-$0.02 &   &\ggll\\
      &52655.5744 &  67.5 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0047$-$524 &52482.7698 &  29.9 &  0.6 &             &  30.5 &  0.7 &   0.54 & $-$0.34 &   &\poly\\
      &52531.6391 &  31.2 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0047+1903 &52536.7020 &  26.4 & 10.9 &             &  24.4 &  1.0 &   0.03 & $-$0.01 &   &\\
      &52544.7386 &  24.3 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52889.7178 &  24.4 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0048$-$544 &52482.7774 &  32.8 &  0.9 &             &  31.7 &  0.7 &   1.03 & $-$0.51 &   &\\
      &52531.6468 &  30.8 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0048+202 &52536.7120 &  31.7 &  2.1 &             &  32.2 &  0.8 &   0.05 & $-$0.01 &   &\\
      &52610.5968 &  32.1 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52544.7290 &  32.4 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0049$-$0940 &52543.8699 &  28.7 &  0.9 &             &  29.3 &  0.7 &   0.23 & $-$0.20 &   &\\
      &52544.7781 &  29.6 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0050$-$332 &52163.6634 &  18.0 &  3.2 &  30.0       &  23.1 &  1.5 &   5.20 & $-$0.80 &   &\\
      &52482.7856 &  19.7 &  3.1&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52532.6503 &  29.1 &  2.5&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52542.7912 &  22.6 &  2.6 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0051+1145 &52536.7221 &  41.7 &  9.6 &             &  43.3 &  2.9 &   0.02 & $-$0.05 &   &\ggll , \footnote{magnetic}\\
      &52544.7581 &  43.4 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0052$-$147 &52543.8800 &  58.1 &  1.6 &             &  58.7 &  1.2 &   0.17 & $-$0.17 &   &\\
      &52544.7880 &  59.4 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0053$-$117 &52543.8897 &  28.7 &  0.7 &             &  28.9 &  0.7 &   0.05 & $-$0.08 &   &\ggll\\
      &52544.7977 &  29.1 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0058$-$044 &51738.8042 &  41.3 &  2.0 &             &  41.0 &  1.9 &   0.03 & $-$0.07 &   &\ggll , \footnote{magnetic}\\
      &51741.8086 &  40.2 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0101+048 &52530.8546 &  48.4 &  0.6 &             &  55.0 &  0.7 &  75.98 &$-$17.54 &DD &\ggll , \vrot\\
      &52847.9008 &  63.6 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0102$-$185 &52675.5315 &  34.2 &  4.5 &             &  33.8 &  2.9 &   0.01 & $-$0.03 &   &\footnote{flaws in 29/07/2003 spectrum}\\
      &52849.9046 &  33.6 &  3.7 &  12.5/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0102$-$142 &51761.9167 &  18.2 &  1.4 &             &  17.4 &  1.1 &   0.34 & $-$0.25 &   &\poly\\
      &52529.8719 &  16.6 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0103$-$3253 &52532.6585 &  39.2 &  1.5 &             &  39.2 &  1.1 &   0.00 & $-$0.00 &   &\\
      &52542.7999 &  39.2 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0103$-$278 &52532.6684 &  45.3 &  0.9 &             &  45.6 &  1.0 &   0.46 & $-$0.30 &   &\\
      &52536.6069 &  48.3 &  3.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT0105$-$1634 &51739.7961 &  15.4 &  5.7 &             &  18.5 &  3.4 &   3.47 & $-$0.75 &   &\\
      &51742.8518 &   6.5 &  7.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52883.6855 &  27.5 &  5.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0106$-$358 &51737.7759 &  35.3 &  2.5 &             &  35.8 &  2.0 &   0.07 & $-$0.10 &   &\\
      &51741.7823 &  36.7 &  3.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0106$-$3253 &51885.6255 &  56.6 &  1.1 &             &  55.6 &  0.8 &   0.59 & $-$0.35 &   &\ggll\\
      &52146.8722 &  55.0 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0107$-$192 &51737.7847 &  $-$0.9 &  1.4 &             &  $-$0.2 &  1.1 &   0.25 & $-$0.21 &   &\\
      &51741.7897 &   0.6 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0108+143 &51739.8220 &  83.9 &  2.3 &             &  85.0 &  1.9 &   0.36 & $-$0.26 &   &\\
      &51743.8451 &  86.9 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0110$-$139 &51738.8143 &  40.4 &  2.3 &             &  39.4 &  1.8 &   0.25 & $-$0.21 &   &\\
      &51741.7991 &  38.0 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT0110$-$1617 &51761.9254 &  55.5 &  9.0 &  30.0       &  50.7 &  6.8 &   0.38 & $-$0.27 &   &\\
      &52529.8809 &  44.5 & 10.2 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT0111$-$3806 &52531.6579 &  25.2 &  2.1 &  30.0       &  27.5 &  1.8 &   1.97 & $-$0.80 &   &\ggll\\
      &52146.8888 &  32.2 &  3.1 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0112$-$195 &51737.8432 & $-$13.4 & 29.2 &  30.0       &  13.0 & 20.2 &   0.91 & $-$0.47 &   &\\
      &51740.7732 &  37.1 & 27.9 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0114$-$605 &52489.9160 &  57.4 &  1.9 &             &  59.4 &  1.6 &   1.36 & $-$0.61 &   &\\
      &52146.9060 &  62.2 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0114$-$034 &51737.8531 & $-$14.5 & 10.4 &             &  $-$0.4 &  2.7 &   1.16 & $-$0.55 &   &\\
      &51740.7824 &   0.6 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0124$-$257 &51738.8246 &  35.4 &  2.7 &             &  32.4 &  1.8 &   1.12 & $-$0.54 &   &\\
      &51741.8302 &  30.4 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0126+101 &51739.8320 &   4.5 &  0.9 &             &   4.7 &  0.7 &   0.02 & $-$0.05 &   &\poly , \ggll\\
      &51743.8535 &   4.8 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0127$-$050 &52536.7368 &   5.3 &  2.2 &             &   3.2 &  1.0 &   0.58 & $-$0.35 &   &\\
      &52544.8056 &   2.8 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0128$-$387 &51738.8458 & 106.5 &  6.8 &  30.0      & 100.2 &  4.8 &   0.96 & $-$0.48 &dd &DAB, SB2\\
              &51741.8467 &  94.2 &  6.7 &  30.0         & \multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0129$-$205 &51737.7955 &  62.7 &  1.9 &             &  60.4 &  1.3 &   1.25 & $-$0.58 &   &\\
      &51741.8565 &  58.7 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0129+1041 &52536.7453 &  56.8 &  3.3 &             &  59.9 &  1.1 &   0.55 & $-$0.12 &   &\\
      &52544.8133 &  60.2 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53010.5779 &  60.5 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0130+0156 &52547.7017 &  43.1 & 12.9 &  40.0       &  35.6 &  8.4 &   0.35 & $-$0.26 &   &\\
      &52143.8779 &  30.0 & 11.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0130$-$2721 &52532.7033 &  27.3 &  2.3 &             &  31.0 &  1.6 &   2.59 & $-$0.97 &   &\\
      &52544.8226 &  34.3 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0131+0149 &52536.7538 &  24.4 &  1.7 &             &  11.8 &  1.0 &  39.46 & $-$9.47 &DD &\\
      &52143.8946 &   6.5 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0133$-$116 &51737.8129 &  98.8 &  1.4 &             &  97.3 &  1.0 &   0.91 & $-$0.47 &   &\poly , \ggll\\
      &51741.9056 &  96.3 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0135$-$052 &51737.8611 & $-$51.0 &  0.5 &             &  20.7 &  0.6 &7888.70 &$<$$-$100 &DD &SB2, \ggll\\
      &51741.8696 &  87.3 &  0.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT0136$-$2010 &51743.8630 &  91.8 &  1.7 &             &  93.1 &  1.4 &   0.67 & $-$0.39 &dd &SB2, \poly , \ggll\\
      &51737.8046 &  94.9 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT0138$-$4014 &51761.8814 &  45.2 &  2.6 &             &  45.6 &  2.1 &   0.04 & $-$0.07 &   &\\
      &52532.8186 &  46.3 &  3.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0137$-$291 &51738.9372 &  29.6 &  2.6 &             &  28.1 &  1.8 &   0.33 & $-$0.25 &   &\\
      &51741.8785 &  26.9 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0138$-$236 &51739.8424 &  51.1 & 37.5 &  40.0       &  26.9 & 24.3 &   0.42 & $-$0.29 &   &\\
      &51741.8905 &   9.3 & 31.9 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0140$-$392 &51739.8513 &  57.2 &  0.7 &             &  57.1 &  0.7 &   0.02 & $-$0.05 &   &\\
      &51741.8996 &  57.0 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0143+216 &52536.7617 &  19.9 &  1.6 &             &  21.1 &  1.2 &   0.57 & $-$0.35 &   &\poly , \ggll\\
      &52847.9163 &  22.3 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0145$-$221 &51740.7924 &  58.6 &  2.0 &             &  56.8 &  1.8 &   1.40 & $-$0.63 &   &\poly , \ggll\\
      &51742.8607 &  52.6 &  3.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0145$-$257 &52536.6432 &  43.2 &  4.2 &             &  38.3 &  1.5 &   0.89 & $-$0.46 &   &\\
      &52544.8467 &  37.6 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0145+1737 &52536.7741 &  19.8 &  2.4 &             &  23.7 &  0.8 &   3.07 & $-$0.67 &   &\\
      &52547.7218 &  25.7 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53010.5692 &  23.1 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0145$-$0610 &52658.5542 &  58.3 &  2.9 &             &  57.7 &  1.4 &   0.05 & $-$0.01 &   &\poly , \ggll\\
      &52658.5679 &  56.8 &  4.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52903.6836 &  57.6 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0146+1847 &52536.7879 &  $-$0.7 & 12.8 &             &  13.3 &  2.2 &   0.82 & $-$0.18 &   &\poly , \ggll , \vrot\\
      &52547.7314 &  14.4 &  2.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53010.5598 &  12.5 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0150+0045 &52675.5430 &  $-$0.1 &  2.8 &             &  $-$0.1 &  2.9 &   0.00 &  0.00 &   & \\ \hline
 WD0151+017 &51737.8676 &  60.6 &  2.0 &             &  63.9 &  1.2 &   2.10 & $-$0.83 &   &\\
      &51740.8441 &  65.4 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0152$-$5009 &52532.8818 &  53.9 &  1.1 &             &  52.9 &  1.0 &   0.76 & $-$0.42 &   &\poly\\
      &52544.8530 &  51.7 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0155+069 &52536.7996 &   1.2 &  2.3 &             &   2.2 &  1.4 &   0.15 & $-$0.15 &   &\\
      &52658.5879 &   2.7 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0158$-$227 &52537.6611 &   2.7 &  5.2 &  30.0       &   1.0 &  2.5 &   0.08 & $-$0.11 &   &\ggll\\
      &52544.8324 &   0.5 &  2.8 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0201$-$0513 &52537.6945 &   8.6 &  3.1 &             &   8.6 &  3.1 &   0.00 &  0.00 &   & \\ \hline
 HS0200+2449 &52535.8178 &  55.0 &  1.7 &             &  54.2 &  1.4 &   0.31 & $-$0.24 &   &\\
      &52656.5503 &  52.9 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
% WD0203$-$138 &51740.8365 &  32.8 & 34.2 &  40.0       &   1.5 & 19.3 &   0.72 & $-$0.40 &   &\ggll\\
%      &51742.8804 & $-$13.1 & 23.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0204$-$233 &51740.8270 &  98.8 &  1.0 &             &  98.3 &  1.1 &   1.06 & $-$0.52 &   &\poly\\
      &51742.8701 &  93.9 &  3.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0204$-$3821 &52165.8909 &  32.3 &  3.1 &             &  36.1 &  1.3 &   0.98 & $-$0.49 &   &\\
      &52527.8696 &  36.8 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0204$-$4213 &52532.8917 &  22.8 &  2.2 &             &  22.4 &  1.7 &   0.02 & $-$0.06 &   &\\
      &52537.7137 &  22.1 &  2.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0204$-$306 &52611.7406 &  96.1 &  9.3 &             &  81.5 &  3.4 &   4.80 & $-$0.73 &   &\poly , \ggll , \vrot\\
      &52611.7485 &  92.2 &  8.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52616.7588 &  82.3 &  5.4&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52851.8964 &  69.0 &  6.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0203$-$138 &51740.8365 &  28.4 & 34.7 &  40.0       & $-$10.9 & 16.2 &   1.29 & $-$0.28 &   &\ggll\\
      &51742.8804 & $-$13.6 & 21.4&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &53010.6421 & $-$44.4 & 35.4 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0205$-$365 &51737.8844 &  48.9 &  5.4 &  40.0       &  44.4 &  3.9 &   0.81 & $-$0.44 &   &\ggll\\
      &51740.8035 &  39.7 &  5.6 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0205$-$304 &51802.7396 &  79.6 &  1.5 &             &  79.8 &  1.0 &   0.02 & $-$0.05 &   &\\
      &52175.8668 &  79.9 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0205$-$2945 &52175.8788 &  53.9 &  5.4 &             &  34.0 &  3.9 &  15.42 & $-$4.07 &DD &SB2, \ggll\\
      &52532.8291 &  14.2 &  5.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0208$-$263 &52532.9022 &  87.3 &  8.0 &  30.0       &  76.0 &  4.6 &   1.73 & $-$0.72 &   &\\
      &52537.7245 &  70.5 &  5.5 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0209+0832 &51737.8914 &  80.7 &  3.9 &  30.0       &  77.1 &  2.5 &   1.76 & $-$0.38 &  & \ggll\\
      &51737.8983 &  77.1 &  3.6&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &51740.8102 &  67.8 &  6.3 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0210$-$2012 &52174.8880 &  36.2 &  1.2 &             &  37.2 &  1.0 &   0.67 & $-$0.38 &   &\\
      &52527.8802 &  38.4 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0211$-$2824 &51885.6492 &  56.6 &  0.9 &             &  56.9 &  0.8 &   0.06 & $-$0.09 &   &\\
      &51947.5400 &  57.1 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0212$-$231 &52537.7352 &  42.9 &  2.7 &             &  43.3 &  2.3 &   0.04 & $-$0.08 &   &\\
      &52616.7393 &  44.2 &  4.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0213+1145 &52536.8292 &  85.8 &  5.4 &             &  78.0 &  2.3 &   2.86 & $-$0.62 &   &\\
      &52655.5866 &  71.6 &  3.9&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53010.6258 &  79.4 &  3.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0216+143 &51802.7697 &  20.8 &  2.4 &             &   6.7 &  1.5 &  27.27 & $-$6.75 &DD &\\
      &52522.9057 &  $-$0.4 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0219$-$4049 &52139.9124 &  40.5 &  1.9 &             &  42.1 &  0.9 &   4.46 & $-$0.67 &   &\\
      &52522.8971 &  45.5 &  1.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52165.8662 &  41.9 &  1.9&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52171.8893 &  39.5 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0221$-$2642 &52175.8899 &  42.1 &  3.3 &  30.0       &  45.1 &  3.0 &   1.94 & $-$0.79 &   &\\
      &51949.5680 &  54.8 &  6.1 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0220+222 &52639.5488 &  67.6 &  1.2 &             &  67.6 &  1.4 &   0.00 &  0.00 &   & \\ \hline
 HE0221$-$0535 &52536.8421 &  33.1 &  5.3 &             &  43.7 &  1.7 &   2.59 & $-$0.97 &   &\footnote{H$\alpha$ core corrupted in one spectrum}\\
      &52537.7563 &  45.0 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0222$-$2336 &52537.7666 &  21.4 &  4.4 &  30.0       &  22.8 &  3.6 &   0.17 & $-$0.17 &   &\\
      &52616.7493 &  25.5 &  6.1 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0222$-$2630 &52465.8944 &  59.9 &  1.4 &             &  60.7 &  1.4 &   0.74 & $-$0.41 &   &\\
      &51949.5788 &  63.9 &  3.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0223+1211 &52639.5612 & $-$50.9 &  5.9 &             & $-$50.9 &  5.9 &   0.00 &  0.00 &   &\ggll \\ \hline
 HE0225$-$1912 &52544.8831 &$-$115.9 &  2.1 &             & $-$95.0 &  1.7 & 123.77 &$-$28.02 &DD &SB2\\
      &52537.7775 & $-$66.8 &  2.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0225+0010 &52537.8495 &  29.7 &  1.9 &             &  28.3 &  1.4 &   0.55 & $-$0.34 &   &\\
      &52639.5819 &  27.0 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0226$-$329 &52536.6740 &  20.1 &  1.6 &             &  21.6 &  0.7 &   2.47 & $-$0.54 &   &\\
      &52611.7684 &  19.7 &  1.4&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52616.7667 &  22.9 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0227+050 &52536.8499 &  16.8 &  0.5 &             &  16.5 &  0.5 &   0.74 & $-$0.16 &   &\ggll\\
      &52656.5650 &  15.7 &  0.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52882.8934 &  16.8 &  0.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0229$-$481 &51759.9005 &  37.0 &  3.5 &  40.0       &  30.0 &  2.8 &   6.25 & $-$1.36 &   &\\
      &51761.8667 &  16.6 &  5.1&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &53010.6148 &  26.4 &  9.1 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0230$-$144 &52465.9030 &  25.5 &  3.8 &             &  25.3 &  3.7 &   0.01 & $-$0.03 &   &\ggll , \footnote{fit without model spectrum}\\
      &52536.6836 &  24.1 & 11.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0231$-$054 &51737.8733 &  92.4 &  1.5 &             &  90.5 &  1.2 &   2.65 & $-$0.57 &   &\poly , \ggll\\
      &52523.9105 &  89.3 &  2.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51740.8171 &  85.4 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0237+1034 &52537.8687 &  80.6 &  4.1 &             &  80.6 &  4.2 &   0.00 &  0.00 &dd &SB2 \\ \hline
 WD0239+109 &51737.9060 &   6.1 &  4.3 &             &   6.3 &  3.0 &   0.00 & $-$0.02 &   &\ggll , \vrot , \footnote{magnetic}\\
      &51740.8610 &   6.6 &  4.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0241+1411 &52537.8789 &  13.7 &  2.8 &             &  13.7 &  2.9 &   0.00 &  0.00 &   & \\ \hline
 WD0242$-$174 &52260.5925 &  38.8 &  1.1 &             &  39.1 &  0.9 &   0.06 & $-$0.10 &   &\\
      &53010.6088 &  39.4 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0243+155 &52537.8883 &  27.4 &  1.7 &             &  27.4 &  1.8 &   0.00 &  0.00 &   & \\ \hline
 WD0243$-$026 &51949.5403 &  35.4 &  1.5 &             &  30.1 &  0.9 &   9.15 & $-$2.60 &   &\ggll , \vrot\\
      &52530.8611 &  27.5 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0245$-$0008 &52655.6160 &  75.2 &  2.2 &             &  75.2 &  2.3 &   0.00 &  0.00 &   & \\ \hline
 HE0246$-$5449 &52537.7922 &  29.5 &  1.9 &             &  31.4 &  1.2 &   0.80 & $-$0.43 &   &\\
      &52539.7079 &  32.5 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0250$-$026 &52465.9164 &  57.8 &  0.9 &             &  57.5 &  0.9 &   0.10 & $-$0.13 &   &\\
      &52536.8655 &  57.1 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0250$-$007 &52674.5447 &  57.0 &  1.5 &             &  55.8 &  1.3 &   0.94 & $-$0.48 &   &\poly , \ggll\\
      &52655.6263 &  53.4 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0252$-$350 &51740.8527 & 102.1 &  1.4 &             &  98.0 &  0.9 &   6.10 & $-$1.87 &   &\\
      &51741.9402 &  95.7 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0255$-$705 &51759.9173 &  85.0 &  1.5 &             &  84.1 &  1.0 &   0.28 & $-$0.23 &   &\ggll\\
      &51761.8723 &  83.5 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0255$-$1100 &51949.5289 &  $-$2.5 &  2.7 &             &  $-$4.8 &  1.8 &   0.67 & $-$0.39 &   &\\
      &52537.8159 &  $-$6.5 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0256$-$1802 &52537.8259 &  20.7 &  2.5 &             &  23.7 &  2.0 &   1.96 & $-$0.79 &   &\\
      &52616.7756 &  28.1 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0257$-$2104 &52537.8365 &  33.2 &  2.0 &             &  33.9 &  1.3 &   0.11 & $-$0.13 &   &\\
      &52616.7856 &  34.4 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0257+080 &52535.8275 &  46.6 &  2.5 &             &  47.6 &  1.7 &   0.16 & $-$0.16 &   &\ggll , \footnote{magnetic, second component possibly visible in higher Balmer lines}\\
      &52639.6042 &  48.5 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0300$-$2313 &51884.5990 &  68.9 &  1.8 &             &  66.6 &  1.7 &   3.70 & $-$1.26 &   &\\
      &51885.6615 &  58.7 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0302+027 &51741.9203 &  23.2 &  4.4 &  30.0       &  29.2 &  3.4 &   2.61 & $-$0.97 &   &\\
      &51743.8688 &  37.8 &  5.3 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0303$-$2041 &52538.7983 &  42.4 &  1.7 &             &  43.0 &  1.2 &   0.10 & $-$0.13 &   &\ggll\\
      &52544.8919 &  43.4 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0305$-$1145 &51889.6282 &  47.4 &  9.5 &             &  48.0 &  2.3 &   0.80 & $-$0.17 &   &\\
      &51948.5414 &  45.5 &  3.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51947.5515 &  50.9 &  3.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0307+149 &52535.8768 &   7.8 &  0.8 &             &   7.2 &  1.0 &   2.17 & $-$0.85 &   &\\
      &52536.8833 &   1.1 &  3.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0307+0746 &52538.8286 &  16.2 &  2.3 &             &  14.9 &  1.6 &   0.34 & $-$0.25 &   &\\
      &52674.5564 &  13.7 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0310$-$688 &52536.8909 &  63.1 &  0.4 &             &  62.6 &  0.4 &   0.26 & $-$0.01 &   &\ggll\\
      &52611.7249 &  62.5 &  0.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52611.7292 &  62.5 &  0.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52616.7908 &  62.5 &  0.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0308$-$2305 &51949.5584 &  76.6 &  1.9 &             &  74.4 &  1.5 &   1.43 & $-$0.63 &   &\\
      &51947.5749 &  72.0 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0308+188 &52538.7370 &  38.1 &  0.7 &             &  38.4 &  0.7 &   0.10 & $-$0.12 &   &\\
      &52656.5728 &  38.7 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0309+1001 &52332.5254 & 105.3 &  3.4 &             &  93.4 &  1.8 &   9.64 & $-$2.72 &   &\poly , \ggll\\
      &52530.8718 &  88.8 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0315$-$332 &52538.8455 &  80.5 & 18.2 &  40.0       &  38.2 &  9.1 &   8.98 & $-$1.95 &   &\ggll\\
      &52539.7208 &  76.2 & 21.0&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52852.8993 &   6.6 & 12.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0315+0858 &52538.8566 &  46.4 &  1.2 &             &  47.0 &  1.0 &   0.16 & $-$0.16 &   &\\
      &52539.7315 &  47.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0315$-$0118 &51947.5839 &  $-$5.0 &  1.6 &             &  46.1 &  1.3 &1220.82 &$<$$-$100 &DD &SB2\\
      &51949.5505 & 119.8 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0317$-$2120 &51946.6365 &  45.8 &  3.0 &             &  47.9 &  1.5 &   0.36 & $-$0.26 &   &\ggll\\
      &51947.5922 &  48.6 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0317+196 &52538.7468 &  61.8 &  1.1 &             &  62.1 &  0.9 &   0.08 & $-$0.11 &   &\\
      &53013.5370 &  62.5 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0318$-$021 &52334.5292 &  40.0 &  2.1 &             &  40.0 &  1.7 &   0.00 & $-$0.01 &   &\ggll\\
      &52336.5398 &  39.9 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0320$-$539 &51759.9224 &  79.1 &  5.9 &  30.0       &  59.4 &  2.1 &   7.32 & $-$1.59 &   &\\
      &51761.8889 &  56.6 &  4.0&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52851.9080 &  56.5 &  2.7 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0320$-$1917 &51946.6478 &  81.9 &  3.5 &             &  23.2 &  1.4 & 191.70 &$-$42.87 &DD &\\
      &51947.6130 &  12.1 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0324$-$2234 &52338.5233 &  53.4 &  1.7 &             &  53.4 &  1.3 &   0.00 & $-$0.00 &   &\\
      &52531.8996 &  53.4 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0324$-$0646 &52332.5359 &  39.9 &  1.1 &             &  40.5 &  1.0 &   0.30 & $-$0.23 &   &\\
      &52337.5190 &  41.5 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0324$-$1942 &52538.8670 & $-$28.5 &  8.3 &             &  12.9 &  6.3 &  33.64 & $-$8.18 &DD &SB2\\
      &52539.7409 &  68.7 &  9.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0325$-$4033 &52538.8773 &  63.1 &  2.1 &             &  77.4 &  1.4 &  41.21 & $-$9.86 &DD &\ggll , \footnote{fit unusually poor, possibly composite spectrum}\\
      &52539.7503 &  87.7 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0325+2142 &52538.7574 &  71.8 &  0.9 &             &  71.0 &  0.8 &   0.62 & $-$0.37 &   &\poly\\
      &53013.5492 &  70.1 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0326$-$273 &51737.9246 & 148.6 &  0.6 &             &  56.2 &  0.6 &$>$10000 &$<$$-$100 &DD &\poly , \ggll\\
      &51740.8767 & $-$29.0 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0328+008 &52539.7624 &  21.3 &  8.5 &  30.0       &  20.1 &  8.4 &   0.28 & $-$0.22 &   &\\
      &52658.6826 &  $-$8.8 & 43.0 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0330$-$4736 &51885.6729 &  48.5 &  2.4 &             &  44.3 &  1.5 &   2.55 & $-$0.96 &   &\\
      &51891.7954 &  42.1 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0329+1121 &52539.7734 &   8.4 &  2.0 &             &   9.6 &  1.2 &   0.32 & $-$0.24 &   &\\
      &53013.6063 &  10.3 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0330$-$009 &52538.6954 &   5.6 &  5.8 &  30.0       &   1.1 &  3.2 &   0.50 & $-$0.32 &   &\\
      &52655.5992 &  $-$0.9 &  3.8 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0331+2240 &52538.7663 &  35.2 &  2.3 &             &  35.8 &  1.5 &   0.07 & $-$0.11 &   &\\
      &52862.9178 &  36.3 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0333$-$2201 &51889.6664 &  55.2 &  1.6 &             &  52.9 &  1.0 &   1.74 & $-$0.73 &   &\\
      &51924.6052 &  51.5 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0336$-$0741 &52336.5511 &  67.4 &  2.3 &             &  67.8 &  1.9 &   0.05 & $-$0.09 &   &\\
      &52334.5399 &  68.6 &  3.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0336+040 &52539.7831 &  77.0 &  4.8 &             &  71.3 &  1.5 &   2.59 & $-$0.34 &   &\ggll\\
      &52695.5555 &  75.8 &  3.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52853.9183 &  68.4 &  2.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53013.6166 &  71.0 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0337+0939 &52539.7927 &  73.3 &  2.1 &             &  71.2 &  1.6 &   1.05 & $-$0.52 &   &\\
      &52674.5670 &  69.1 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0338$-$3025 &52170.8792 &  16.6 &  2.1 &             &  20.5 &  1.5 &   3.38 & $-$1.18 &   &\ggll\\
      &52171.8989 &  23.9 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0339$-$035 &51740.8991 &  82.5 &  1.2 &             &  79.2 &  1.0 &   8.06 & $-$2.35 &   &\poly , \ggll\\
      &52530.8810 &  75.0 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0341+021 &52337.5299 & $-$49.0 &  2.1 &             &  35.9 &  1.2 &1201.59 &$<$$-$100 &DD &\\
      &52538.7061 &  73.0 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0343$-$007 &51889.6787 &  21.8 & 23.6 &  40.0       &  13.5 & 12.2 &   0.10 & $-$0.12 &   &\\
      &51891.6840 &  10.4 & 14.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0344+073 &52324.5280 & $-$48.2 &  5.1 &             &  $-$1.5 &  3.4 &  88.72 &$-$19.26 &DD &\poly , \ggll\\
      &52539.8020 &  39.6 &  5.0&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52659.6652 &  14.9 &  9.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0344+0944 &52539.8117 &  51.3 &  2.3 &             &  51.3 &  2.3 &   0.00 & $-$0.01 &   &\\
      &52674.5777 &  51.8 & 11.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0344$-$1207 &51946.6268 &  51.3 &  6.5 &             &  32.3 &  3.0 &   6.48 & $-$1.96 &   &\\
      &51947.6243 &  26.9 &  3.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0345+1324 &52539.8221 &  63.1 &  3.3 &             &  64.1 &  2.9 &   0.18 & $-$0.17 &   &\\
      &52695.5333 &  66.8 &  5.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0346$-$011 &51741.9278 & 171.3 &  8.8 &  40.0       & 176.2 &  4.8 &   0.26 & $-$0.21 &   &\\
      &51743.8742 & 178.2 &  5.7 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0346+0755 &52674.5878 &  48.4 &  2.9 &             &  49.7 &  2.6 &   0.43 & $-$0.29 &   &\\
      &52695.5445 &  53.3 &  5.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0348$-$4445 &51802.7774 &  51.6 &  3.5 &             &  53.8 &  2.1 &   0.35 & $-$0.26 &   &\\
      &51804.8405 &  55.0 &  2.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0348$-$2404 &52166.9007 &  47.3 &  1.7 &             &  47.8 &  1.1 &   0.09 & $-$0.11 &   &\poly\\
      &52167.8889 &  48.2 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0349$-$2537 &51889.6558 &  15.0 &  2.4 &             &  15.9 &  1.7 &   0.15 & $-$0.16 &   &\\
      &51924.5781 &  16.7 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0352+049 &52658.6570 & 131.3 & 22.0 &  40.0       & 114.5 & 16.6 &   0.79 & $-$0.43 &   &\\
      &52674.6257 &  92.6 & 25.1 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0352+052 &52334.5508 & $-$71.7 &  2.4 &             & $-$74.4 &  1.9 &   1.80 & $-$0.75 &   &\ggll \\
      &52530.8999 & $-$78.5 &  2.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0352+018 &52332.5539 &  85.2 &  2.0 &             &  84.3 &  1.6 &   0.23 & $-$0.20 &   &\\
      &52538.7174 &  83.2 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0352+096 &52324.5378 &  81.4 &  0.7 &             &  82.1 &  0.8 &   0.61 & $-$0.36 &   &\\
      &52538.7292 &  83.0 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0358$-$5127 &51740.9117 &  40.2 &  2.1 &             &  39.0 &  1.5 &   0.42 & $-$0.09 &   &\\
      &51742.9080 &  46.9 & 22.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51743.8849 &  37.9 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0357+081 &51802.7890 &   4.2 &  5.5 &             &  $-$2.8 &  4.0 &   1.89 & $-$0.77 &   &\ggll , \vrot\\
      &51804.8644 & $-$10.0 &  5.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0400+1451 &52337.5428 &  86.0 &  1.1 &             &  87.6 &  0.8 &   1.52 & $-$0.66 &   &\\
      &52538.7853 &  88.5 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0401+1454 &52674.6161 &  11.1 &  2.0 &             &  11.1 &  2.1 &   0.00 &  0.00 &   &\poly , \ggll \\ \hline
 HE0403$-$4129 &51740.9212 &  33.1 &  3.2 &             &  33.4 &  2.5 &   0.02 & $-$0.05 &   &\\
      &51743.8944 &  33.9 &  3.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0404$-$1852 &51895.7564 &  41.6 &  1.8 &             &  40.2 &  1.4 &   0.62 & $-$0.37 &   &\\
      &53010.6975 &  38.8 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0406+169 &52674.6065 &  91.9 &  1.8 &             &  90.9 &  1.1 &   0.23 & $-$0.20 &   &\poly\\
      &53013.5731 &  90.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0407+179 &52674.5976 &  61.7 &  0.6 &             &  61.9 &  0.6 &   1.52 & $-$0.33 &   &\ggll\\
      &52695.5677 &  63.7 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52882.9005 &  61.2 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0408$-$041 &51802.8997 &  19.4 &  1.1 &  10.0/ 15.0 &  18.7 &  1.0 &   0.36 & $-$0.26 &   &\ggll , +CaK\\
      &52154.8915 &  17.8 &  1.4 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0409$-$5154 &51802.8873 &  65.4 &  2.5 &             &  68.4 &  1.8 &   3.18 & $-$0.69 &   &\\
      &52165.8996 &  66.8 &  3.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52258.7855 &  75.3 &  3.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0410$-$1137 &52334.5615 &   6.6 &  1.6 &             &  26.7 &  1.3 & 181.46 &$-$40.63 &DD &SB2, \ggll\\
      &52338.5410 &  53.5 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0410+117 &52332.5634 &  54.0 &  0.9 &             &  53.2 &  0.7 &   0.51 & $-$0.32 &   &\\
      &52657.6788 &  52.6 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0412+0632 &52324.5473 &  32.8 &  1.1 &             &  33.6 &  0.9 &   0.48 & $-$0.31 &   &\\
      &52657.6865 &  34.5 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0414$-$4039 &51889.7071 &  70.8 &  3.2 &             &  66.5 &  2.4 &   2.40 & $-$0.92 &   &\\
      &51895.7438 &  60.8 &  3.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0416$-$550 &51743.9146 &  33.8 &  2.0 &             &  29.8 &  1.2 &   4.80 & $-$1.04 &   &\\
      &51759.9082 &  20.0 &  4.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53010.6519 &  28.6 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0416$-$3852 &51889.6953 &  55.1 &  3.6 &             &  52.0 &  2.2 &   0.69 & $-$0.39 &   &\\
      &51895.7331 &  50.1 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0416$-$1034 &51895.7673 &  69.1 &  1.4 &             &  69.1 &  1.2 &   0.00 & $-$0.01 &   &\\
      &51924.6338 &  69.0 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0417$-$3033 &52271.6052 &  59.0 &  2.0 &             &  61.0 &  1.7 &   1.56 & $-$0.67 &   &\\
      &52532.8503 &  64.9 &  2.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0418$-$5326 &51743.9240 &  11.3 &  4.7 &             &  10.8 &  2.9 &   0.01 & $-$0.04 &   &\\
      &51761.8952 &  10.5 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0418$-$1021 &52530.8897 &  71.5 &  2.2 &             &  71.2 &  1.7 &   0.02 & $-$0.05 &   &\\
      &52270.6897 &  70.8 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0421+162 &52332.5713 &  75.2 &  1.5 &             &  75.3 &  1.0 &   0.01 & $-$0.03 &   &\poly\\
      &52639.6382 &  75.4 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0423$-$2822 &52247.7771 &  68.5 &  9.8 &             &  75.3 &  5.5 &   5.81 & $-$1.26 &   &\poly , \ggll , \vrot, \footnote{possible second component in spectrum}\\
      &52540.7808 &  88.1 &  7.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52271.5931 &  37.5 & 14.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0424+0141 &52334.5720 & 104.8 & 16.8 &  40.0       &  82.4 & 12.3 &   2.23 & $-$0.87 &   &\\
      &52337.5543 &  56.6 & 18.0 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0425$-$2015 &52540.8003 &  55.2 &  2.1 &             &  57.1 &  1.8 &   1.28 & $-$0.59 &   &\\
      &52542.8733 &  61.1 &  3.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0425+168 &52639.6446 &  73.7 &  0.8 &             &  75.0 &  0.9 &   2.93 & $-$1.06 &   &\\
      &52650.6922 &  78.1 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0426$-$1011 &52338.5515 &  73.4 &  1.0 &             &  74.7 &  0.9 &   1.69 & $-$0.71 &   &\poly , \footnote{model fit relatively poor, possible second component}\\
      &52540.8223 &  76.3 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0426+106 &52540.8431 &  79.9 &  4.5 &             &  77.5 &  4.1 &   1.00 & $-$0.50 &   &\poly , \ggll\\
      &52657.7080 &  65.5 & 10.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0426$-$0455 &51889.6415 &  15.1 &  8.2 &             &  25.0 &  0.9 &   0.87 & $-$0.19 &   &\\
      &51889.6466 &  24.9 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51885.7860 &  25.2 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0431+126 &52658.6662 &  72.6 &  1.4 &             &  73.7 &  1.1 &   0.62 & $-$0.37 &   &\\
      &52659.6916 &  74.9 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0436$-$1633 &52315.5722 &  29.2 &  1.3 &             &  27.2 &  1.0 &   2.13 & $-$0.84 &   &\\
      &52540.8781 &  25.5 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0437+152 &52658.6739 &  21.1 &  2.0 &             &  20.3 &  1.5 &   0.19 & $-$0.18 &   &\\
      &52662.6347 &  19.4 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0440$-$038 &52315.5617 & 168.0 & 12.6 &  40.0       & 186.4 & 10.4 &   3.80 & $-$1.29 &   &\ggll\\
      &52657.7179 & 224.4 & 18.1 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0446$-$789 &52611.7553 &  35.7 &  1.2 &             &  35.7 &  0.8 &   0.00 & $-$0.00 &   &\\
      &52608.7974 &  35.7 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0452$-$3429 &52331.6357 &  59.7 &  2.8 &             &  64.2 &  1.0 &   1.62 & $-$0.69 &   &\\
      &52338.5621 &  64.8 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0452$-$3444 &51924.6198 &  23.8 &  1.9 &             &  26.0 &  1.2 &   1.15 & $-$0.55 &   &\\
      &51891.7758 &  27.4 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0453$-$295  &52213.8622 & 109.3 &  2.9 &  30.0       &  83.7 &  1.2 & 852.53 &$<$$-$100 &DD &DAB, SB2\\
      &52247.8269 & 149.7 &  2.3&   30.0         & \multicolumn{2}{c}{ } &        &       &   & \\
      &52260.6734 &  44.0 &  1.5 &  30.0         & \multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0455$-$5315 &52247.8136 & $-$73.3 &  8.7 &             &  40.6 &  3.2 & 304.76 &$-$66.18 &DD &\\
      &52331.6244 & $-$29.3 &  6.0&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52532.8692 & 102.6 &  4.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0455$-$282 &51801.8532 &  86.5 &  7.6 &  40.0       &  70.9 &  3.2 &   2.99 & $-$1.08 &   &\ggll\\
      &52260.6835 &  67.6 &  3.4 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0456$-$2347 &52315.5495 &  36.4 &  2.3 &             &  37.2 &  1.9 &   0.44 & $-$0.09 &   &\\
      &52331.6583 &  40.0 &  3.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53011.6811 &  35.6 &  5.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0503+0154 &52258.8346 &  15.7 & 20.7 &  40.0       &  11.7 &  6.7 &   0.46 & $-$0.10 &   &\\
      &52327.5268 &  15.9 &  8.8&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &53013.5844 &   3.3 & 11.6 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0507$-$1855 &51802.8594 &  64.3 &  6.2 &             &  55.1 &  3.6 &   1.94 & $-$0.79 &   &\\
      &51804.8497 &  50.4 &  4.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0507+0434B &52214.8576 &  28.8 &  5.2 &             &  41.3 &  1.4 &   9.51 & $-$1.63 &   &\poly , \ggll\\
      &52327.5399 &  36.3 &  2.4&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52650.7089 &  47.2 &  2.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52258.8051 &  42.9 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0507+0434A &52331.6158 &  37.1 &  1.1 &             &  37.1 &  0.6 &   1.35 & $-$0.14 &   &\\
      &52337.5644 &  37.0 &  0.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52258.8133 &  36.1 &  1.0&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52658.6118 &  39.2 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0508$-$2343 &52006.5174 & 120.9 &  1.5 &             & 120.2 &  1.4 &   0.46 & $-$0.30 &   &\\
      &52008.5351 & 118.2 &  2.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0509$-$007 &51801.8672 &  27.7 &  2.5 &             &  27.1 &  2.0 &   0.07 & $-$0.10 &   &\\
      &52258.8207 &  26.4 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0510$-$418 &52213.8426 &  19.7 & 39.0 &  40.0       &  32.5 &  5.9 &   4.25 & $-$0.63 &   &\\
      &52247.8405 &  53.3 & 29.9&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52327.5614 & $-$18.1 & 20.3&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52852.9103 &  36.9 &  6.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0511+079 &51802.8316 &  19.4 &  3.0 &             &  19.7 &  2.4 &   0.01 & $-$0.04 &   &\ggll , \vrot\\
      &52154.9008 &  20.1 &  4.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0516$-$1804 &51884.8149 &  49.8 & 13.7 &             &  26.9 &  3.1 &   1.70 & $-$0.72 &   &\poly , \ggll , \footnote{H$\alpha$ core of "a" spectrum corrupted}\\
      &51885.8515 &  25.8 &  3.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0518$-$105 &51891.7526 & 128.9 & 17.1 &  40.0       & 130.9 &  8.2 &   0.01 & $-$0.04 &   &\\
      &51924.6599 & 131.4 &  9.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE0532$-$5605 &51802.8488 &  75.7 &  3.4 &             &  74.1 &  2.6 &   0.31 & $-$0.24 &   &\poly , \ggll , \vrot\\
      &51803.8974 &  72.0 &  3.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0548+000 &51802.8700 &  74.6 & 19.3 &  40.0       &  89.6 &  9.8 &   0.48 & $-$0.31 &   &\ggll\\
      &51803.9061 &  94.9 & 11.4 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0549+158 &52295.6043 &  27.7 &  1.3 &             &  30.0 &  0.9 &  10.76 & $-$2.34 &   &\ggll\\
      &52542.8816 &  35.3 &  1.4&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52324.5980 &  27.2 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0556+172 &52295.6138 &  85.9 &  1.3 &             &  82.8 &  1.1 &   5.31 & $-$1.67 &   &\\
      &52326.5417 &  79.3 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0558+165 &52295.6248 &  78.9 &  1.4 &             &  79.7 &  1.0 &   0.29 & $-$0.23 &   &\\
      &52326.5531 &  80.3 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0603$-$483 &51884.8434 &  58.4 & 14.5 &  30.0       &  55.1 &  7.0 &   1.33 & $-$0.29 &   &\\
      &51924.6708 &  47.3 &  9.1&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &51944.7519 &  74.7 & 16.0 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0612+177 &52322.6775 &  47.3 &  1.0 &             &  47.1 &  0.7 &   0.05 & $-$0.08 &   &\\
      &52324.6056 &  46.9 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0621$-$376 &51801.8757 &  33.5 &  0.8 &  30.0       &  32.9 &  0.7 &   0.44 & $-$0.30 &   &\ggll\\
      &52006.5520 &  32.4 &  0.6 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0628$-$020 &52632.8579 & 108.4 &  1.2 &             & 107.7 &  1.0 &   0.28 & $-$0.23 &   &\ggll\\
      &52637.7947 & 107.0 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0630$-$050 &51885.8077 &   3.5 & 16.9 &  40.0       &  29.2 & 11.3 &   2.43 & $-$0.92 &   &\\
      &51888.8405 &  49.7 & 15.1 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0642$-$285 &52007.5556 &  44.1 &  1.7 &             &  44.1 &  1.8 &   0.00 &  0.00 &   & \\ \hline
 WD0646$-$253 &52007.5639 &  70.9 &  1.0 &             &  69.0 &  0.9 &   3.48 & $-$1.21 &   &\\
      &52231.8497 &  66.6 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0659$-$063 &51884.8578 &  28.2 &  0.8 &             &  28.1 &  0.9 &   0.06 & $-$0.01 &   &\ggll\\
      &51895.8489 &  29.1 &  5.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51885.8277 &  27.7 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0710+216 &52322.6880 &  40.8 &  2.0 &             &  36.7 &  1.1 &   3.15 & $-$1.12 &   &\ggll\\
      &52324.6158 &  35.2 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0715$-$703 &52006.5612 &   7.2 &  6.2 &  40.0       &   7.2 &  5.4 &   0.00 & $-$0.00 &   &\ggll , \vrot\\
      &52033.4908 &   7.3 & 10.6 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0721$-$276 &52008.5477 &   9.2 & 10.3 &  30.0       &   7.5 &  5.5 &   0.02 & $-$0.05 &   &\\
      &52033.4765 &   6.9 &  6.5 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0732$-$427 &52008.5557 &  92.2 &  0.8 &             &  91.8 &  0.9 &   0.23 & $-$0.20 &   &\ggll\\
      &52033.4983 &  90.9 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0752$-$676 &52008.5629 &  92.3 &  1.5 &             &  93.2 &  1.2 &   0.36 & $-$0.26 &   &\poly , \ggll , \vrot\\
      &52033.5068 &  94.2 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0810$-$728 &52008.5781 &  47.2 &  2.4 &             &  46.9 &  1.9 &   0.76 & $-$0.17 &   &\\
      &52033.5221 &  42.1 &  4.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52033.5316 &  48.7 &  3.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0820+2503 &52663.6537 &  49.4 &  8.2 &  30.0       &  56.8 &  5.2 &   0.80 & $-$0.43 &   &\\
      &52688.6198 &  61.8 &  6.8 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0830$-$535 &52008.5942 &  39.5 &  2.3 &             &  41.3 &  1.7 &   0.73 & $-$0.16 &   &\\
      &52033.5506 &  45.0 &  5.0&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52770.4835 &  42.4 &  2.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0838+035 &52322.7123 &  19.7 &  3.6 &  40.0       &  22.3 &  2.6 &   0.59 & $-$0.36 &   &\ggll\\
      &52326.5806 &  25.0 &  3.7 &  35.0/ 40.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0839$-$327 &52008.6016 &  52.9 &  0.3 &             &  53.0 &  0.5 &   0.07 & $-$0.10 &   &\ggll , \vrot\\
      &52033.5618 &  53.2 &  0.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0839+231 &52322.7217 &  $-$1.6 &  1.5 &             &  $-$1.8 &  1.3 &   0.01 & $-$0.04 &   &\\
      &52327.5967 &  $-$2.0 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0852+192 &52650.7402 &  23.7 &  2.1 &             &  22.5 &  1.5 &   0.32 & $-$0.24 &   &\\
      &52663.6723 &  21.5 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0858+160 &52663.7270 &  69.2 &  1.4 &             &  68.2 &  1.1 &   0.55 & $-$0.34 &   &\\
      &52689.6043 &  67.1 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0859$-$039 &52256.8531 &   5.1 &  0.6 &             &   4.6 &  0.6 &   1.15 & $-$0.25 &   &\\
      &52261.8292 &   3.0 &  1.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52271.8497 &   5.0 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0908+171 &52329.6938 &  23.7 &  2.1 &             &  23.2 &  1.1 &   0.04 & $-$0.07 &   &\\
      &52635.8568 &  23.1 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0911$-$076 &51657.5806 &  56.7 &  1.3 &             &  55.8 &  1.2 &   0.52 & $-$0.33 &   &\\
      &51660.6279 &  54.5 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0916+064 &52008.6113 &  15.3 & 18.1 &  40.0       &  27.5 & 10.7 &   2.13 & $-$0.26 &   &\\
      &52033.5744 & 110.5 & 56.0&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52033.5849 &  68.2 & 41.6&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52992.7959 &  24.8 & 14.4 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 PG0922+162B &52320.7143 &  74.6 &  2.8 &             &  74.9 &  2.9 &   0.48 & $-$0.31 &   &\\
      &52327.6333 &  97.6 & 25.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 PG0922+162A &52322.7422 &  74.3 &  2.4 &             &  74.7 &  2.0 &   0.04 & $-$0.08 &   &\\
      &52327.6179 &  75.4 &  3.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0922+183 &52329.6812 &  35.8 &  3.9 &             &  31.1 &  2.0 &   1.04 & $-$0.51 &   &\\
      &52636.8425 &  29.6 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0928$-$713 &52044.5067 &  77.5 &  1.0 &             &  74.3 &  0.7 &   6.65 & $-$1.08 &   &\ggll\\
      &52258.7424 &  73.5 &  4.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52258.7676 &  73.5 &  1.0&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52387.6135 &  72.0 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0926+0828 &52329.7058 &  52.5 &  2.9 &             &  49.2 &  2.1 &   1.38 & $-$0.62 &   &\\
      &52663.6819 &  46.2 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0929+0839 &52663.7362 &  39.3 &  2.0 &             &  40.8 &  1.9 &   1.12 & $-$0.54 &   &\footnote{H$\alpha$ core of $b$ spectrum corrupted}\\
      &52690.5600 &  45.3 &  3.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0931+0712 &52322.7528 &  22.8 & 15.1 &  30.0       & 18.1 &  9.9 &   0.10 & -0.12 &   &\\
             &52327.6568 &  14.6 & 13.0 &  30.0 & \multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0933+0028 &52656.6680 &  31.4 & 13.6 &  40.0       &  38.6 &  6.7 &   0.22 & $-$0.19 &   &\\
      &52663.6980 &  40.9 &  7.7 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0937+0130 &52356.6246 &  47.9 &  3.7 &             &  43.1 &  2.4 &   1.66 & $-$0.70 &   &\\
      &52636.8520 &  39.6 &  3.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0937$-$103 &52322.7635 &  67.6 &  2.2 &             &  70.8 &  1.7 &   2.59 & $-$0.97 &   &\\
      &52327.6866 &  75.0 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0939$-$153 &51657.5924 &  41.6 &  1.3 &             &  40.9 &  0.9 &   0.22 & $-$0.20 &   &\poly\\
      &51660.6385 &  40.4 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0940+1129 &52663.7462 &  72.4 &  2.5 &             &  70.0 &  1.9 &   1.04 & $-$0.51 &   &\\
      &52690.5719 &  67.4 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0943+1401 &52663.7555 &  46.8 &  2.0 &             &  46.9 &  1.9 &   0.00 & $-$0.01 &   &\\
      &52695.5935 &  46.9 &  4.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0944+1913 &52663.7650 &  66.2 &  0.8 &             &  67.3 &  0.8 &   1.74 & $-$0.73 &   &\\
      &52695.5836 &  68.9 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0945+245 &52317.6963 &  89.8 &  1.9 &             &  92.1 &  1.6 &   1.84 & $-$0.76 &   &\poly , \ggll\\
      &52327.6969 &  95.5 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0949+0935 &52263.8412 &  35.9 &  3.7 &             &  35.0 &  2.6 &   0.05 & $-$0.09 &   &\\
      &52327.7067 &  34.3 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS0949+0823 &52663.7756 &  29.5 &  3.2 &             &  29.3 &  1.4 &   7.80 & $-$1.00 &   &\\
      &52663.7857 &  35.0 &  2.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52684.6887 &  25.1 &  3.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52684.6966 &  34.8 &  3.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52992.7845 &  23.2 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0950+077 &52009.5816 &  18.8 &  1.0 &             &  19.4 &  0.8 &   0.34 & $-$0.25 &   &\\
      &52356.6573 &  20.1 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0951$-$155 &51657.6033 &  31.7 &  1.7 &             &  28.3 &  1.2 &   3.41 & $-$1.19 &   &\\
      &51660.6485 &  25.9 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0954+134 &52328.6859 &  13.6 &  3.0 &             &  11.8 &  2.4 &   0.52 & $-$0.33 &   &\\
      &52329.7169 &   9.1 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0955+247 &52260.8537 &  58.7 &  0.9 &             &  57.6 &  0.7 &   1.07 & $-$0.52 &   &\ggll\\
      &52272.8556 &  56.7 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0956+045 &51924.6892 &  61.8 &  2.4 &             &  65.5 &  1.2 &   1.78 & $-$0.39 &   &\\
      &51924.7132 &  67.8 &  2.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51946.6652 &  66.1 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD0956+020 &51657.6136 &  57.5 &  0.8 &             &  58.5 &  0.8 &   1.21 & $-$0.57 &   &\\
      &51660.6641 &  60.0 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 PG0959$-$085 &51706.5129 &  42.1 &  6.7 &  30.0    &  42.9 &  5.1 &   0.02 & $-$0.05 &   &\ggll\\
      &51703.5093 &  44.0 &  7.9 &  30.0   & \multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1000$-$001 &52009.6047 &  72.9 &  2.0 &             &  72.5 &  1.8 &   0.07 & $-$0.10 &   &\\
      &52033.6012 &  71.4 &  3.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1003$-$023 &51924.7023 &  31.9 &  1.3 &             &  31.3 &  1.0 &   0.15 & $-$0.15 &   &\\
      &51946.6753 &  30.9 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1003+0726 &52418.5841 &  55.2 &  5.8 &             &  54.7 &  1.3 &   0.38 & $-$0.08 &   &\\
      &52656.7130 &  53.9 &  1.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53011.7997 &  56.2 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1010+043 &52328.6974 &  64.1 &  4.8 &             &  61.0 &  3.5 &   0.51 & $-$0.32 &   &\\
      &52329.7280 &  57.4 &  5.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1012$-$0049 &51655.6269 &  25.2 &  2.0 &             &  26.0 &  1.8 &   0.32 & $-$0.24 &   &\\
      &51681.4868 &  28.3 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1013+0321 &52418.5953 &  37.5 &  2.6 &             &  38.0 &  1.6 &   0.03 & $-$0.06 &   &\ggll\\
      &52663.7072 &  38.3 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1013$-$010 &52663.7957 & 183.4 &  1.0 &             & 168.0 &  0.9 & 176.49 &$-$39.55 &DD &\ggll , \vrot\\
      &52684.7071 & 153.5 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1015$-$216 &51655.6784 &   7.8 &  2.7 &             &   7.6 &  2.2 &   0.01 & $-$0.03 &   &\\
      &51681.4990 &   7.3 &  3.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1015+076 &51924.7469 &  16.4 &  8.4 &             &  16.4 &  8.4 &   0.00 &  0.00 &   & \\ \hline
 WD1015+161 &52322.7865 &  63.9 &  1.5 &             &  65.4 &  0.9 &   0.78 & $-$0.42 &   &\\
      &52327.7170 &  66.1 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1017$-$138 &52387.6762 &  49.3 &  3.4 &  30.0       &  50.0 &  2.1 &   0.04 & $-$0.08 &   &\\
      &52656.7210 &  50.4 &  2.6 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1017+125 &51924.7369 &   8.9 &  1.7 &             &  13.5 &  1.3 &   7.50 & $-$2.21 &   &\\
      &51939.8475 &  18.3 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1019+129 &51924.8406 &  70.8 &  1.5 &             &  68.7 &  1.0 &   1.61 & $-$0.69 &   &\\
      &51939.8575 &  67.4 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1020$-$207 &51655.6891 &  77.1 &  0.9 &             &  77.1 &  0.9 &   0.00 & $-$0.00 &   &\\
      &51681.5085 &  77.2 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1022+050 &51919.8946 & 103.8 &  1.5 &             &  52.7 &  1.0 & 841.49 &$<$$-$100 &DD &\poly , \ggll\\
      &53013.8146 &  25.1 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1023+009 &52330.7550 &  33.9 &  6.5 &  40.0       &  34.0 &  5.8 &   0.00 & $-$0.01 &   &\\
      &52656.7033 &  34.5 & 13.1 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1026+023 &52009.7189 &  16.9 &  1.0 &             &  15.3 &  0.6 &   1.39 & $-$0.30 &   &\ggll\\
      &52418.6043 &  14.4 &  1.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52656.7276 &  14.8 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1031$-$114 &52087.4720 &  34.7 &  0.6 &             &  35.7 &  0.6 &   1.35 & $-$0.61 &   &\\
      &52089.4805 &  36.7 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1031+063 &52009.7294 &  46.9 &  2.1 &             &  47.5 &  1.9 &   0.17 & $-$0.17 &   &\\
      &52663.7166 &  49.1 &  3.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1036+085 &52009.7412 &  17.1 &  8.6 &             &  19.1 &  2.1 &   0.03 & $-$0.07 &   &\\
      &52656.7444 &  19.2 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1043+0258 &52663.8213 &  20.3 &  2.0 &             &  20.0 &  1.3 &   0.03 & $-$0.06 &   &\\
      &52684.7354 &  19.7 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1049$-$158 &52387.6333 &  69.6 &  1.1 &             &  70.3 &  0.9 &   0.42 & $-$0.29 &   &\\
      &52616.8086 &  71.1 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1053$-$550 &52044.5187 &  19.4 &  0.9 &             &  19.3 &  0.8 &   0.01 & $-$0.04 &   &\\
      &52069.5214 &  19.2 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1053$-$290 &51657.6374 &  19.7 &  1.1 &             &  18.8 &  1.1 &   1.24 & $-$0.57 &   &\poly , \ggll , \vrot\\
      &51681.5652 &  15.8 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1053$-$092 &51703.4915 &  19.0 &  2.9 &             &  21.6 &  2.1 &   0.95 & $-$0.48 &   &\\
      &51706.4974 &  24.5 &  3.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1053+0844 &52322.7977 &  23.8 &  3.9 &             &  26.4 &  1.8 &   0.33 & $-$0.25 &   &\\
      &52327.7283 &  27.2 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1056$-$384 &52044.5273 &  41.8 &  1.2 &             &  41.7 &  1.0 &   0.00 & $-$0.02 &   &\\
      &52069.5281 &  41.7 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1058$-$129 &51681.6696 &  55.1 &  5.9 &             &  70.3 &  1.6 &  10.06 & $-$1.40 &   &\\
      &51683.5080 &  77.9 &  2.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51920.8751 &  66.1 &  5.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52087.5514 &  71.1 &  2.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52387.7118 &  64.2 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1102+0934 &52330.7772 & 138.6 &  3.5 &             & 113.6 &  1.9 & 218.35 &$-$47.41 &DD &\\
      &52336.7983 &  76.0 &  2.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52657.7283 & 156.7 &  3.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1102$-$183 &51657.6487 &  62.1 &  1.2 &             &  59.9 &  0.7 &   2.19 & $-$0.48 &   &\poly , \ggll\\
      &51683.5160 &  59.4 &  0.9&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52087.5433 &  58.7 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1102+0032 &52393.7094 &  57.2 &  2.1 &             &  55.0 &  1.4 &   0.89 & $-$0.46 &   &\\
      &52657.7357 &  53.7 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1105$-$048 &52387.6951 &  47.4 &  0.5 &             &  47.9 &  0.6 &   0.46 & $-$0.30 &   &\ggll , \footnote{unusually bad model fit}\\
      &52656.7676 &  48.4 &  0.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1106$-$0942 &51739.4668 & 129.7 &  2.4 &           & 129.2 &  2.0 &   0.07 & $-$0.10 &   &DAO, \ggll\\
      &51743.4954 & 128.3 &  3.3 &            & \multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1115+0321 &52393.7011 &  34.1 &  1.5 &             &  34.7 &  0.9 &   0.09 & $-$0.12 &   &\\
      &52656.7756 &  34.9 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1115+166  &52330.6807 &  33.3 &  1.7 &  30.0      & 49.6 &  1.3 &  97.54 &$-$22.28 &DD &DAB, SB2, \ggll\\
      &52336.8111 &  65.7 &  1.6 &   30.0         & \multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1116+026 &52663.8385 &  46.1 &  1.5 &             &  46.8 &  1.1 &   0.18 & $-$0.17 &   &\ggll\\
      &52684.7530 &  47.4 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1117$-$0222 &51656.5634 &  43.0 &  1.0 &             &  40.7 &  1.0 &   6.02 & $-$1.85 &   &\\
      &51681.5835 &  36.4 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1121+216 &52327.7376 &  61.5 &  0.5 &             &  61.8 &  0.6 &   0.16 & $-$0.16 &   &\ggll\\
      &52288.8680 &  62.1 &  0.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1122$-$324 &51657.6597 &   2.9 &  1.2 &             &   2.9 &  1.0 &   0.00 & $-$0.00 &   &\\
      &51683.5262 &   2.8 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1123+189 &52330.6921 &  13.8 & 10.0 &  40.0       &  12.0 &  8.4 &   0.06 & $-$0.10 &   &\ggll\\
      &52336.8192 &   7.8 & 15.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1124+0144 &51727.4800 &  72.5 &  1.2 &             &  72.3 &  1.0 &   0.01 & $-$0.04 &   &\\
      &51728.4838 &  72.2 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1124$-$293 &51657.6709 &  29.4 &  0.7 &  10.0/ 15.0 &  29.4 &  0.8 &   0.00 & $-$0.02 &   &\poly , \ggll , +CaK\\
      &51681.5945 &  29.2 &  1.5 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1124$-$018 &52328.8413 & $-$17.2 &  2.5 &             &  38.1 &  1.7 & 454.57 &$<$$-$100 &DD &\\
      &52330.7891 &  79.2 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1125$-$025 &52657.7604 &  55.8 &  3.8 &  30.0       &  55.0 &  3.1 &   0.07 & $-$0.10 &   &\\
      &52658.7043 &  53.6 &  5.0 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1125+175 &52328.7660 &  14.9 & 14.5 &  40.0       &   7.0 &  6.5 &   0.22 & $-$0.19 &   &\\
      &52330.8128 &   5.0 &  7.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1126$-$222 &51657.6823 &  54.3 &  2.9 &             &  52.8 &  2.5 &   0.52 & $-$0.33 &   &\poly , \ggll , \vrot\\
      &51683.5356 &  49.0 &  4.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1129+071 &52657.8575 &  12.7 &  1.0 &             &  11.7 &  1.0 &   1.02 & $-$0.50 &   &\\
      &52663.8644 &  10.2 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1129+155 &52322.8171 &  36.3 &  1.6 &             &  37.8 &  1.2 &   0.77 & $-$0.42 &   &\ggll\\
      &52327.7452 &  39.0 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1130$-$125 &51681.6895 &  51.2 &  3.2 &             &  59.9 &  1.3 &   4.81 & $-$1.55 &   &\ggll\\
      &51683.5543 &  61.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1136+1359 &52393.6906 &  13.0 &  6.3 &             &  15.0 &  4.9 &   0.15 & $-$0.15 &   &\\
      &52657.7707 &  18.0 &  7.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1136+0326 &52657.7808 &  22.6 &  2.6 &             &  23.7 &  2.5 &   0.62 & $-$0.36 &   &\\
      &52658.7136 &  29.4 &  6.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1141+077 &51920.8833 &  38.9 &  2.1 &  30.0       &  35.8 &  1.8 &   3.55 & $-$1.23 &   &\ggll\\
      &53013.8200 &  29.0 &  3.3 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1144$-$246 &51656.7204 &  $-$4.3 &  2.5 &             &  $-$6.1 &  2.0 &   0.77 & $-$0.42 &   &\\
      &51681.6283 &  $-$9.1 &  3.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1144+1517 &52328.7957 &  32.7 &  1.8 &             &  33.5 &  1.6 &   0.36 & $-$0.26 &   &\\
      &52330.8408 &  35.5 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1145+187 &52322.8263 &  40.0 &  1.4 &             &  41.1 &  1.1 &   0.56 & $-$0.34 &   &\\
      &52327.7537 &  42.0 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1147+255 &52657.7908 &  59.4 &  3.8 &             &  62.0 &  2.4 &   0.45 & $-$0.30 &   &\ggll\\
      &52663.8467 &  63.7 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1149+057 &51924.8597 &  15.9 & 18.0 &             &   2.3 &  2.4 &   0.34 & $-$0.25 &   &\ggll , \footnote{spectrum 2001$-$02$-$04T06:25:52 not fitted, poor quality}\\
      &51946.6901 &   2.1 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1150$-$153 &51657.6935 &  25.3 &  0.9 &  10.0/ 15.0 &  23.0 &  0.8 &   4.75 & $-$1.53 &   &\ggll , +CaK\\
      &51683.5645 &  20.8 &  0.9 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1152$-$1244 &51656.5947 &  31.5 &  1.1 &             &  30.8 &  0.9 &   0.35 & $-$0.25 &   &\\
      &51683.5778 &  30.1 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1152$-$287 &51736.5345 & 113.0 & 11.0 &             &  91.4 &  2.1 &   3.08 & $-$0.67 &   &\\
      &51736.5425 &  87.4 &  3.5&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &51740.4619 &  92.4 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1153+1416 &52657.7997 &  10.9 &  4.5 &             &   9.7 &  2.1 &   0.05 & $-$0.08 &   &\\
      &52684.7633 &   9.4 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1155$-$243 &51740.4953 &  44.3 &  1.5 &             &  45.4 &  1.1 &   0.49 & $-$0.32 &   &\\
      &51743.5091 &  46.3 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1159$-$098 &51728.5035 &  72.5 &  1.1 &             &  73.7 &  0.9 &   0.86 & $-$0.45 &   &\ggll\\
      &51731.4596 &  74.6 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1201$-$001 &51742.5076 &  55.5 &  1.4 &             &  56.5 &  1.2 &   0.72 & $-$0.40 &   &\\
      &51739.4982 &  58.4 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1201$-$049 &52322.8366 &  31.2 & 13.7 &  40.0       &  18.6 &  9.8 &   1.01 & $-$0.50 &   &\ggll\\
      &52327.7629 &   5.4 & 14.1 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1202$-$232 &51657.7037 &  23.1 &  0.4 &  10.0/ 15.0 &  23.3 &  0.6 &   0.19 & $-$0.18 &   &\poly , \ggll , \vrot , +CaK\\
      &51681.6363 &  23.8 &  0.7 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1204$-$322 &51657.7234 &  13.6 &  1.5 &             &  14.6 &  1.1 &   0.64 & $-$0.14 &   &\\
      &51681.6440 &  16.7 &  2.4&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53013.8274 &  14.8 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1204$-$136 &51657.7127 &  37.3 &  1.4 &             &  37.5 &  1.0 &   0.02 & $-$0.00 &   &\poly , \ggll , \vrot\\
      &51681.6534 &  37.4 &  3.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53013.8387 &  37.7 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1204+0159 &52328.8176 &  21.0 &  3.0 &             &  24.6 &  2.5 &   2.49 & $-$0.94 &   &\\
      &52329.7974 &  31.8 &  4.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1207$-$157 &51740.5046 &   6.4 &  1.8 &             &   6.7 &  1.6 &   0.06 & $-$0.09 &   &\\
      &51743.5349 &   7.4 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1210+140 &52657.8068 &  67.8 &  2.5 &             &   6.5 &  1.9 & 726.43 &$<$$-$100 &DD &\ggll\\
      &52658.7568 & $-$62.9 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1214+032 &52657.7496 &  36.4 &  1.3 &             &  36.4 &  1.4 &   0.00 &  0.00 &   &\poly , \ggll , \vrot \\ \hline
 HE1215+0227 &51738.4628 &  29.4 & 13.9 &  40.0       &  32.8 &  6.4 &   0.04 & $-$0.08 &   &\\
      &51741.4753 &  33.6 &  7.1 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1216+036 &52069.5569 &  36.7 &  1.3 &             &  35.4 &  1.1 &   1.16 & $-$0.55 &   &\\
      &52080.5550 &  33.5 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1218$-$198 &51684.6079 &  $-$0.2 & 13.8 &  40.0       &  $-$1.0 &  9.2 &   0.00 & $-$0.02 &   &\\
      &51685.6803 &  $-$1.6 & 12.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1220$-$292 &51684.5611 &  18.6 &  0.8 &             &  19.3 &  0.9 &   1.46 & $-$0.65 &   &\\
      &51685.6900 &  22.0 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1225+0038 &51656.6225 &  11.3 &  0.7 &  10.0/ 15.0 &  11.2 &  0.7 &   0.20 & $-$0.04 &   &\poly , \ggll , +CaK\\
      &51681.6629 &  10.4 &  1.4&  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\
      &51730.4803 &  11.5 &  1.0 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1229$-$012 &51684.5779 &  17.6 &  0.8 &             &  17.2 &  0.7 &   0.12 & $-$0.14 &   &\ggll\\
      &51686.5580 &  16.9 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1230$-$308 &51684.5871 &  58.4 &  3.4 &             &  56.1 &  3.1 &   1.34 & $-$0.61 &   &\\
      &51686.5948 &  46.8 &  6.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1231$-$141 &51684.5981 &   6.6 &  1.4 &             &  10.1 &  1.1 &   5.19 & $-$1.64 &   &\\
      &51686.6044 &  13.0 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1233$-$0519 &51737.4654 &  62.3 &  8.6 &  40.0       &  49.5 &  4.5 &   1.80 & $-$0.74 &   &\ggll , \footnote{magnetic}\\
      &51741.4860 &  44.7 &  5.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1233$-$164 &52387.4971 &  65.4 &  4.7 &             &  61.0 &  1.6 &   1.02 & $-$0.22 &   &\\
      &52657.8130 &  62.0 &  2.4&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52658.7388 &  59.1 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1236$-$495 &52044.5600 &  74.4 &  1.9 &             &  73.0 &  1.3 &   0.43 & $-$0.29 &   &\poly , \ggll\\
      &52068.5906 &  72.1 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1237$-$028 &52080.4824 &  57.8 &  3.1 &             &  61.7 &  1.7 &   1.26 & $-$0.58 &   &\poly , \ggll\\
      &52117.5042 &  63.3 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1241+235 &52322.8816 &   8.9 &  3.0 &             &   8.7 &  1.8 &   0.00 & $-$0.01 &   &\\
      &52326.8787 &   8.7 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1241$-$010 &51684.6160 &   0.5 &  0.6 &             &  $-$2.4 &  0.7 &  11.94 & $-$3.26 &   &\\
      &51686.5644 &  $-$5.4 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1243+0132 &52393.7289 &  49.0 &  3.7 &             &  46.2 &  2.7 &   0.62 & $-$0.36 &   &\\
      &52656.8442 &  43.5 &  3.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1244$-$125 &51687.6284 &  29.2 &  1.1 &             &  27.9 &  0.9 &   1.33 & $-$0.60 &   &\poly\\
      &51730.4725 &  26.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1247$-$1130 &52387.5492 &  18.3 &  4.2 &             &  18.4 &  3.5 &   0.00 & $-$0.02 &   &\\
      &52393.7210 &  18.8 &  5.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 EC12489$-$2750 &51738.5636 &  39.0 &  3.4 &  40.0       &  35.0 &  3.1 &   4.47 & $-$1.46 &   &\ggll\\
      &51741.4973 &  16.3 &  7.4 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1249+0426 &52080.5201 &  22.8 &  3.3 &             &  25.7 &  2.8 &   1.55 & $-$0.67 &   &\poly , \ggll\\
      &52113.5070 &  32.8 &  5.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1249+160 &52326.8886 &  11.3 &  1.3 &             &  10.9 &  0.9 &   0.09 & $-$0.11 &   &\\
      &52328.7291 &  10.6 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1249+182 &52328.8518 &  $-$2.4 &  1.4 &             &  $-$3.5 &  1.0 &   0.53 & $-$0.33 &   &\poly\\
      &52329.8201 &  $-$4.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1252$-$0202 &51738.5729 &  23.4 &  1.9 &             &  24.4 &  1.6 &   0.34 & $-$0.25 &   &\\
      &51741.5065 &  25.8 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1254+223 &52328.8609 &   8.1 &  3.1 &  40.0       &   8.3 &  2.5 &   0.01 & $-$0.04 &   &\ggll\\
      &52329.8809 &   8.7 &  3.9 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1257+047 &51684.6222 &  43.5 &  1.5 &             &  41.8 &  1.1 &   1.20 & $-$0.56 &   &\\
      &51686.5802 &  40.2 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1257+032 &51939.8754 &  22.3 &  1.3 &             &  24.2 &  0.9 &   1.67 & $-$0.71 &   &\footnote{H$\alpha$ core of 2001/01/30 spectrum somewhat corrupted}\\
      &51942.8896 &  25.4 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1257+037 &51683.6735 & 101.7 &  5.7 &             & 100.6 &  4.2 &   0.05 & $-$0.08 &   &\poly , \ggll , \vrot\\
      &51686.6252 &  99.2 &  6.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1258+0123 &51703.5253 &  41.1 &  3.5 &             &  40.7 &  2.6 &   0.01 & $-$0.04 &   &\\
      &51727.6046 &  40.3 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1300$-$098 &52080.5322 &  39.3 &  5.6 &             &  36.8 &  5.1 &   0.55 & $-$0.34 &   &\ggll , \footnote{possibly magnetic}\\
      &52136.5167 &  27.0 & 11.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1305+0029 &52080.5679 &  37.6 &  2.3 &             &  36.9 &  1.3 &   0.07 & $-$0.10 &   &\\
      &52656.8630 &  36.7 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1305$-$017 &52658.7638 &  $-$4.1 & 55.4 &  40.0    &  12.9 & 16.3 &   0.32 & $-$0.07 &   &DAO\\
      &52684.7734 &  30.9 & 29.7&  40.0         & \multicolumn{2}{c}{ } &        &       &   & \\
      &52684.8071 &   6.5 & 20.8 & 40.0         & \multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1307$-$0059 &51739.5103 &  50.0 &  2.0 &             &  51.4 &  1.5 &   0.49 & $-$0.32 &   &\\
      &51742.5189 &  52.6 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1308+1646 &52658.8029 &  48.0 &  3.7 &             &  46.2 &  2.6 &   0.27 & $-$0.22 &   &\ggll , \vrot\\
      &52684.7878 &  44.5 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1308$-$301 &51687.6460 &  66.9 &  0.5 &             &  66.4 &  0.6 &   0.52 & $-$0.33 &   &\ggll\\
      &51703.5561 &  65.8 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1310$-$0337 &51736.6041 &  55.6 &  7.4 &  30.0       &  44.1 &  4.4 &   2.12 & $-$0.84 &   &\\
      &51740.5418 &  38.0 &  5.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1310$-$305 &52378.7125 &  34.0 &  1.0 &             &  35.1 &  0.8 &   1.18 & $-$0.26 &   &\ggll\\
      &52659.7641 &  35.2 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52658.7452 &  36.9 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 EC13123$-$2523 &51656.6350 &  30.6 &  1.3 &  30.0       &  29.0 &  1.3 &   3.33 & $-$1.17 &   &\ggll\\
      &51659.7365 &  23.1 &  2.7 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1314$-$153 &52387.5661 & 108.8 &  1.2 &             & 107.2 &  0.8 &   1.99 & $-$0.43 &   &\\
      &52659.7707 & 107.4 &  1.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52658.7707 & 105.3 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1314$-$067 &51947.7127 &  26.6 &  2.9 &             &  29.2 &  1.7 &   0.64 & $-$0.37 &   &\\
      &51948.8802 &  30.4 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1315$-$1105 &51657.5720 &  31.9 &  1.2 &  10.0/ 15.0 &  31.7 &  1.0 &   0.04 & $-$0.08 &   &\poly , \ggll , +CaK\\
      &51683.6385 &  31.4 &  1.2 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1323$-$514 &52044.5684 &  $-$2.5 &  1.0 &             &  $-$3.3 &  0.8 &   0.39 & $-$0.27 &   &\\
      &52068.5973 &  $-$3.8 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1325$-$0854 &51684.5305 &   0.3 &  0.7 &             &   0.8 &  0.8 &   0.45 & $-$0.30 &   &\\
      &51686.5484 &   1.7 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1326$-$0041 &51738.5839 &  25.9 &  2.3 &             &  29.1 &  1.7 &   2.15 & $-$0.85 &   &\\
      &51741.5177 &  32.2 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1326$-$236 &51739.5221 &   8.0 &  1.7 &             &   6.6 &  1.0 &   0.43 & $-$0.29 &   &\poly\\
      &51742.5301 &   6.1 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1327$-$083 &52382.7000 &  40.0 &  0.3 &             &  40.4 &  0.4 &   0.29 & $-$0.06 &   &\ggll\\
      &52684.7967 &  40.8 &  0.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52658.7768 &  40.3 &  0.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1328$-$0535 &51738.5953 &  30.6 & 13.6 &  40.0       &  12.0 & 11.0 &   3.25 & $-$1.15 &   &\\
      &51741.5280 & $-$24.4 & 19.0 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1328$-$152 &51755.5256 &  $-$1.8 &  2.3 &  30.0       &   1.5 &  1.9 &   3.31 & $-$1.16 &   &\ggll\\
      &52087.5228 &   7.9 &  3.3 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1330+036 &51684.6300 &  18.9 &  1.0 &             &  21.4 &  0.9 &   5.37 & $-$1.69 &   &\\
      &51687.5609 &  24.3 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1332$-$229 &51684.6404 &  13.4 &  1.9 &             &  16.5 &  1.4 &   2.71 & $-$1.00 &   &\\
      &51686.6366 &  19.4 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1334+039 &51755.5175 & 204.3 & 17.1 &             & 183.4 &  8.6 &   1.18 & $-$0.56 &   &\ggll , \footnote{fit without model spectrum}\\
      &52136.5070 & 176.2 & 10.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1334+0701 &52078.5495 & $-$36.1 &  2.0 &             & $-$44.8 &  1.7 &  26.19 & $-$6.51 &DD &\poly\\
      &52387.7572 & $-$59.4 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1334$-$160 &51703.5671 &  52.3 &  1.3 &             &  51.9 &  0.9 &   0.08 & $-$0.11 &   &\\
      &51706.5492 &  51.7 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1334$-$678 &51755.5377 &  64.7 &  0.9 &             &  65.5 &  0.9 &   1.34 & $-$0.61 &   &\ggll\\
      &52044.5783 &  67.9 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1335$-$0332 &51740.5520 &  49.8 &  5.3 &             &  56.7 &  3.4 &   1.67 & $-$0.71 &   &\\
      &51743.5467 &  61.5 &  4.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1338+0807 &52080.5960 &  70.5 &  5.0 &             &  71.8 &  2.5 &   0.05 & $-$0.08 &   &\\
      &52140.4947 &  72.2 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1340$-$0530 &51741.5685 &  19.9 &  6.7 &  40.0       &  24.7 &  5.5 &   0.90 & $-$0.46 &   &\\
      &51743.5565 &  34.5 &  9.6 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1342$-$237 &51739.5323 &  54.4 &  2.1 &             &  50.2 &  1.7 &   5.41 & $-$1.70 &   &\poly , \ggll\\
      &51742.5398 &  43.9 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1344+106 &51755.5603 & $-$11.6 &  0.7 &             & $-$10.4 &  0.7 &   1.92 & $-$0.78 &   &\poly , \ggll\\
      &52066.6052 &  $-$9.2 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1348$-$273 &52387.5731 &  61.4 &  2.0 &             &  58.2 &  1.5 &   3.86 & $-$0.84 &   &\ggll\\
      &52659.8176 &  53.3 &  2.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52658.7926 &  60.8 &  4.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1349+144 &51947.8050 &  29.2 &  2.8 &             & $-$18.3 &  1.7 & 239.52 &$-$53.30 &DD &SB2\\
      &51948.8908 & $-$43.4 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1350$-$090 &51739.5514 &  53.4 &  1.3 &             &  54.3 &  1.0 &   0.43 & $-$0.29 &   &\poly , \ggll , \footnote{magnetic}\\
      &51742.5478 &  55.1 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1356$-$233 &51703.5780 & $-$22.8 &  1.0 &             & $-$21.0 &  0.8 &   2.61 & $-$0.97 &   &\poly , \ggll\\
      &51706.5594 & $-$19.2 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1401$-$147 &51739.5432 &  19.3 &  2.2 &             &  14.6 &  1.7 &   5.06 & $-$1.61 &   &\poly , \ggll\\
      &51742.5626 &   9.5 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1403$-$077 &51947.7238 &  45.8 & 20.3 &  40.0       &  30.4 & 11.2 &   0.48 & $-$0.31 &   &\\
      &51950.8265 &  23.7 & 13.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1410+168 &52387.7646 &   2.7 &  2.2 &             &   3.6 &  1.5 &   0.12 & $-$0.14 &   &\\
      &52770.5395 &   4.1 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1410+0809 &52387.6042 &  66.7 &  4.0 &             &  66.7 &  4.1 &   0.00 &  0.00 &   & \\ \hline
 WD1411+135 &52080.6076 &  42.4 &  3.8 &             &  46.6 &  2.1 &   1.00 & $-$0.50 &   &\\
      &52140.5131 &  48.3 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1412$-$109 &52137.5668 &  20.1 &  2.3 &             &  19.8 &  1.9 &   0.01 & $-$0.04 &   &\\
      &52140.5473 &  19.5 &  2.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1413+0021 &51738.6274 &  31.6 &  1.6 &             &  32.1 &  1.2 &   0.12 & $-$0.14 &   &\\
      &51741.5480 &  32.7 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1414$-$0848 &51684.6867 &$-$106.3 &  2.0 &             &  53.2 &  1.2 &4901.98 &$<$$-$100 &DD &SB2, \poly , \ggll\\
      &51687.6106 & 128.9 &  3.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52080.6207 & 135.4 &  3.0&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52137.5343 & 128.0 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1418$-$088 &51739.5605 & $-$37.1 &  1.5 &             & $-$34.1 &  1.2 &   4.09 & $-$1.36 &   &\ggll , \vrot\\
      &51742.5722 & $-$30.9 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1420$-$244 &51684.6506 &  25.0 &  2.7 &             &  22.7 &  1.8 &   0.67 & $-$0.38 &   &\\
      &51687.5902 &  21.2 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1422+095 &51739.5691 &  $-$0.4 &  1.0 &             &  $-$0.5 &  0.8 &   0.01 & $-$0.03 &   &\poly , \ggll\\
      &51742.5541 &  $-$0.6 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1426$-$276 &51730.6705 &  73.2 &  1.3 &             &  74.7 &  1.0 &   1.27 & $-$0.58 &   &\\
      &51731.6164 &  76.2 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1429$-$0343 &51739.5781 &  59.2 &  3.0 &             &  58.0 &  2.7 &   0.35 & $-$0.26 &   &\poly , \ggll\\
      &51742.5825 &  54.3 &  5.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1430+1339 &52143.5108 &  23.3 &  2.3 &             &  18.9 &  1.8 &   4.14 & $-$1.38 &   &\poly , \ggll\\
      &52140.5360 &  13.9 &  2.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1425$-$811 &52386.6998 &  30.8 &  1.1 &             &  32.8 &  0.8 &   2.23 & $-$0.87 &   &\poly , \ggll\\
      &52720.8732 &  34.0 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1431+153 &52136.5291 &  11.9 &  2.0 &             &  10.9 &  1.4 &   0.21 & $-$0.19 &   &\poly\\
      &52142.4997 &  10.2 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1432+1441 &52142.5121 &  74.7 &  1.3 &             &  73.2 &  1.0 &   1.23 & $-$0.57 &   &\\
      &52137.5026 &  71.8 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1434$-$223 &51684.6615 & $-$73.3 &  4.5 &             & $-$73.3 &  4.6 &   0.00 &  0.00 &   & \\ \hline
 HE1441$-$0047 &51738.6668 &  27.1 &  5.5 &             &  22.3 &  3.7 &   0.80 & $-$0.43 &   &\ggll , \vrot\\
      &51741.5595 &  18.4 &  4.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1447+0454 &52078.5930 &  $-$1.6 &  0.7 &             &  $-$2.6 &  0.7 &   1.48 & $-$0.65 &   &\poly , \ggll\\
      &52137.5456 &  $-$3.9 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1448+077 &51755.5806 &$-$107.2 &  0.9 &             &$-$106.8 &  0.8 &   0.27 & $-$0.22 &   &\\
      &52078.5403 &$-$106.1 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1449+168 &52393.7762 &  54.7 &  3.1 &             &  53.9 &  1.5 &   0.06 & $-$0.09 &   &\\
      &52387.7490 &  53.6 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1451+006 &51684.6722 &   1.8 &  1.6 &             &   3.2 &  1.2 &   0.65 & $-$0.38 &   &\\
      &51687.6004 &   4.3 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1457$-$086 &51738.6775 &  22.3 &  2.1 &  10.0/ 15.0 &  20.4 &  1.3 &   0.62 & $-$0.37 &   &\ggll , +CaK\\
      &51741.5907 &  19.4 &  1.5 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1500$-$170 &51703.6251 &  $-$8.1 &  2.9 &  30.0       &  $-$8.5 &  2.0 &   0.02 & $-$0.05 &   &\\
      &51706.5792 &  $-$8.8 &  2.6 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1501+032 &51947.8351 & $-$17.2 &  1.1 &             & $-$16.5 &  0.8 &   0.32 & $-$0.24 &   &\\
      &51950.8464 & $-$15.9 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1503$-$093 &51696.7399 &   1.0 &  1.7 &             &  $-$0.3 &  1.1 &   0.47 & $-$0.31 &   &\ggll\\
      &51701.7063 &  $-$1.1 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1507+220 &52387.7919 & $-$51.4 &  1.1 &             & $-$52.0 &  0.7 &   4.21 & $-$0.62 &   &\\
      &52771.5979 & $-$40.9 &  4.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52799.5451 & $-$52.1 &  1.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &53065.8615 & $-$53.0 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1507+021 &52443.5669 &  34.9 &  2.4 &             &  34.9 &  2.5 &   0.00 &  0.00 &   & \\ \hline
 WD1507$-$105 &51696.7505 & $-$17.9 &  4.4 &             & $-$16.0 &  1.1 &   0.12 & $-$0.14 &   &\ggll\\
      &51701.7202 & $-$15.9 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1511$-$0448 &51696.7628 & $-$32.9 & 18.1 &  30.0       & $-$82.6 &  1.4 &  89.86 &$-$17.85 &DD &\ggll\\
      &51701.7314 & $-$71.3 &  2.2&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &51701.7425 & $-$73.5 &  4.0&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52108.5059 &$-$105.1 &  2.2&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52078.6243 & $-$66.7 &  3.3 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1511+009 &51947.8452 &  13.2 &  3.5 &             &  15.6 &  2.5 &   0.56 & $-$0.34 &   &\\
      &51950.8559 &  18.2 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1515$-$164 &51703.6359 &  46.0 &  1.1 &             &  46.2 &  1.0 &   0.02 & $-$0.06 &   &\\
      &51706.5904 &  46.4 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1517+0814 &52080.6468 &  46.5 &  2.2 &             &  45.2 &  1.3 &   0.25 & $-$0.21 &   &\\
      &52116.4862 &  44.7 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1518$-$0344 &51730.6513 &  27.2 &  3.8 &             &  24.6 &  3.2 &   0.87 & $-$0.46 &   &\\
      &51731.6442 &  18.7 &  5.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1518$-$0020 &51739.6020 &  32.1 &  0.9 &             &  31.7 &  1.1 &   0.73 & $-$0.40 &   &\poly\\
      &51743.6499 &  27.9 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE1522$-$0410 &51738.6884 &  29.9 &  2.2 &             &  27.1 &  1.9 &   5.29 & $-$1.15 &   &\poly , \ggll\\
      &51743.6697 &  34.6 &  6.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51755.6030 &  18.0 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1527+0614 &52080.6602 &  67.7 &  1.6 &             &  63.7 &  1.1 &   4.81 & $-$1.55 &   &\\
      &52116.4978 &  61.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1527+090 &52112.5350 &  22.7 &  1.1 &             &  24.5 &  0.9 &   2.44 & $-$0.93 &   &\\
      &52141.5256 &  26.2 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1524$-$749 &51739.6435 & 204.1 &  1.5 &             & 204.9 &  1.2 &   0.77 & $-$0.17 &   &\\
      &51743.6871 & 216.4 & 12.6&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &51755.5938 & 205.8 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1531+184 &52443.5796 &  31.9 &  1.6 &             &  31.9 &  1.7 &   0.00 &  0.00 &   & \\ \hline
 WD1531$-$022 &52112.5272 &  43.7 &  1.6 &             &  43.8 &  1.2 &   0.00 & $-$0.02 &   &\poly , \ggll , \footnote{possibly composite}\\
      &52137.5846 &  43.9 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1532+033 &52089.5361 &  11.2 &  6.9 &  40.0       &  13.2 &  5.6 &   0.14 & $-$0.15 &   &\\
      &52116.5083 &  16.8 &  9.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1537$-$152 &51727.6270 &  $-$0.8 &  1.6 &             &   2.0 &  1.2 &   2.74 & $-$1.01 &   &\\
      &51731.6538 &   4.5 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1539$-$035 &52136.5635 &  45.6 &  1.3 &             &  45.8 &  1.0 &   0.04 & $-$0.07 &   &\poly , \ggll\\
      &52141.5355 &  46.1 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1543$-$366 &51731.6836 &  75.0 &  6.0 &  40.0       &  87.2 &  3.8 &   4.03 & $-$1.35 &   &\\
      &51739.6611 &  95.5 &  4.9 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1544$-$377 &51739.6693 &  22.4 &  0.5 &             &  21.1 &  0.6 &   3.27 & $-$1.15 &   &\ggll , \vrot\\
      &52771.7871 &  19.4 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1547+057 &52088.5733 &  48.6 &  2.8 &             &  47.5 &  2.0 &   0.17 & $-$0.17 &   &\\
      &52089.5602 &  46.4 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1547+015 &52116.5185 & $-$76.1 & 25.0 &  40.0       & $-$81.4 & 22.7 &   0.15 & $-$0.16 &   &\ggll\\
      &52089.5473 &$-$106.1 & 53.8 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1548+149 &51979.7720 &  18.5 &  1.7 &             &  18.6 &  1.2 &   0.00 & $-$0.02 &   &\\
      &52033.6489 &  18.7 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1550+183 &52387.8695 &   9.2 &  3.2 &             &  12.1 &  1.5 &   0.60 & $-$0.36 &   &\\
      &52862.5458 &  12.9 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1555$-$089 &51740.6666 &  69.6 &  1.0 &             &  69.9 &  1.1 &   0.24 & $-$0.20 &   &\\
      &51743.6785 &  71.5 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1609+135 &51701.7588 & 108.1 &  0.8 &             & 107.4 &  0.7 &   0.73 & $-$0.41 &   &\poly , \ggll\\
      &51705.7321 & 106.5 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1609+044 &52089.5710 &  38.9 &  1.8 &             &  37.4 &  1.3 &   0.65 & $-$0.38 &   &\\
      &52117.5209 &  36.1 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1609+1426 &52088.5505 & $-$18.3 &  1.6 &             & $-$15.9 &  1.1 &   1.71 & $-$0.37 &   &\\
      &52088.5844 & $-$14.2 &  1.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52136.5755 & $-$14.8 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1614+136 &52116.5931 &   1.6 &  0.8 &             &   1.5 &  0.8 &   0.03 & $-$0.06 &   &\\
      &52117.5316 &   1.3 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1614+160 &52443.6108 & $-$23.1 &  0.9 &             & $-$23.3 &  0.9 &   0.02 & $-$0.05 &   &\\
      &52862.5546 & $-$23.5 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1614+1136 &52443.6006 &  18.1 &  1.6 &             &  17.9 &  1.4 &   0.02 & $-$0.05 &   &\\
      &52839.6581 &  17.5 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1614$-$128 &51701.7691 &  87.4 &  1.2 &             &  86.0 &  0.9 &   1.20 & $-$0.56 &   &\\
      &51703.6054 &  84.7 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1615$-$154 &51701.7757 &   9.7 &  1.2 &             &   9.0 &  1.1 &   0.34 & $-$0.25 &   &\\
      &51703.5985 &   8.0 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1616+0247 &52443.5912 &  10.4 &  1.7 &             &  10.6 &  1.3 &   0.01 & $-$0.04 &   &\\
      &52542.5008 &  10.8 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1619+123 &52490.6177 &  15.1 &  1.2 &             &  15.3 &  1.0 &   0.02 & $-$0.05 &   &\\
      &52839.6684 &  15.4 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1620$-$391 &52386.7099 &  43.7 &  0.4 &             &  44.0 &  0.6 &   0.28 & $-$0.23 &   &\\
      &52771.8007 &  44.4 &  0.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1625+093 &51705.7430 &  66.0 &  2.4 &             &  66.8 &  1.5 &   0.10 & $-$0.13 &   &\poly , \ggll , \vrot\\
      &51730.6808 &  67.3 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1636+057 &51705.7553 &  78.2 &  1.5 &             &  78.3 &  1.0 &   0.00 & $-$0.02 &   &\poly , \ggll\\
      &51731.6634 &  78.3 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1640+113 &52108.5450 &  15.5 &  2.0 &             &  14.2 &  1.2 &   0.31 & $-$0.24 &   &\\
      &52116.5359 &  13.6 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1641+1124 &52116.6050 &  33.4 &  4.4 &             &  33.1 &  2.4 &   0.00 & $-$0.02 &   &\poly , \ggll\\
      &52117.5424 &  33.1 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1646+1059 &52117.5830 &  10.7 &  1.8 &             &  12.6 &  1.5 &   1.26 & $-$0.58 &   &\\
      &52137.5955 &  15.1 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1648+1300 &52116.5561 & $-$26.3 &  1.3 &             & $-$27.0 &  1.1 &   0.31 & $-$0.24 &   &\\
      &52117.5730 & $-$27.8 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1655+215 &52521.5373 &  46.6 &  0.8 &             &  46.1 &  0.7 &   0.28 & $-$0.23 &   &\poly , \ggll\\
      &52541.4905 &  45.7 &  0.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS1705+2228 &52521.5239 & $-$42.7 &  0.9 &             & $-$43.4 &  0.9 &   0.50 & $-$0.32 &   &\\
      &52538.5146 & $-$44.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1716+020 &52387.8828 & $-$19.3 &  0.7 &             & $-$18.8 &  0.7 &   0.34 & $-$0.25 &   &\ggll\\
      &52815.7186 & $-$18.3 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1733$-$544 &51730.7009 &  29.9 &  1.1 &             &  31.7 &  0.9 &   2.06 & $-$0.82 &   &\poly , \ggll\\
      &51731.6743 &  33.3 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1736+052 &51688.9114 &  52.6 &  1.4 &             &  51.4 &  1.0 &   4.05 & $-$0.88 &   &\poly , \ggll\\
      &51696.8023 &  45.1 &  2.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51730.6909 &  52.3 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1755+194 &52443.6515 &  45.2 &  2.1 &             &  45.2 &  1.7 &   1.72 & $-$0.37 &   &\\
      &52536.5186 &  51.2 &  4.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52720.8940 &  42.2 &  2.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1802+213 &52465.7191 &  51.8 &  3.1 &             &  56.1 &  2.2 &   2.02 & $-$0.81 &   &\\
      &52482.7154 &  60.0 &  3.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1821$-$131 &51696.8167 &  $-$7.3 &  2.6 &             & $-$13.1 &  1.4 &   3.84 & $-$1.30 &   &\ggll , \vrot\\
      &51699.7714 & $-$15.4 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1824+040 &51681.7166 &  35.0 &  1.3 &             &  19.5 &  0.4 &5002.02 &$<$$-$100 &DD &\poly , \ggll\\
      &51682.8934 & $-$17.1 &  0.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52033.8512 & $-$15.7 &  0.9&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52078.7260 &   4.2 &  0.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52116.5739 &  18.7 &  0.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52117.5931 &  80.6 &  0.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52139.5153 &  11.2 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1826$-$045 &52387.8877 &  $-$2.0 &  0.8 &             &  $-$2.0 &  1.1 &   0.00 &  0.00 &   &\ggll \\ \hline
 WD1827$-$106 &52387.9019 & $-$38.8 &  1.6 &             & $-$38.4 &  1.3 &   0.06 & $-$0.09 &   &\\
      &52815.7261 & $-$37.9 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1834$-$781 &51731.6991 &  93.0 &  0.9 &             &  92.3 &  0.8 &   0.48 & $-$0.31 &   &\\
      &51738.7184 &  91.5 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1840+042 &52387.8932 &   1.1 &  0.7 &             &   2.2 &  0.7 &   1.51 & $-$0.66 &   &\poly , \ggll\\
      &52815.7363 &   3.4 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1845+019 &52033.8574 & $-$30.7 &  2.3 &             & $-$30.7 &  1.5 &   0.00 & $-$0.00 & &SB2, \footnote{H$\alpha$ emission from M dwarf/BD (physical?) companion}\\
      &52065.8166 & $-$30.7 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1844$-$223 &51981.8792 &  14.8 &  2.5 &  30.0       &  11.4 &  2.1 &   2.85 & $-$1.04 &   &\\
      &52033.8447 &   5.0 &  3.5 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1857+119 &51681.7265 & $-$26.0 &  3.1 &             & $-$27.7 &  1.4 &   3.77 & $-$0.82 &   &\poly , \ggll\\
      &51690.8904 & $-$31.1 &  1.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51682.9007 & $-$23.3 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1911+135 &51681.7336 &  16.6 &  3.1 &             &  17.4 &  1.0 &   0.04 & $-$0.07 &   &\\
      &51682.9090 &  17.5 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1914+094 &51689.9170 &   4.4 &  4.0 &  30.0       &   3.5 &  2.9 &   0.49 & $-$0.04 &   &\\
      &51690.9000 &   8.8 & 16.1&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52033.8651 &  11.1 & 12.4&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52065.8244 &   1.0 &  4.5 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1914$-$598 &52033.8749 &  69.3 &  1.2 &             &  70.1 &  0.9 &   0.34 & $-$0.25 &   &\\
      &52065.8342 &  70.8 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1918+110 &51687.9081 &  75.9 &  1.8 &             &  74.8 &  1.3 &   0.36 & $-$0.26 &   &\\
      &51688.8802 &  73.9 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1919+145 &52426.9175 &  49.0 &  0.5 &             &  49.5 &  0.6 &   0.39 & $-$0.28 &   &\ggll\\
      &52765.9026 &  50.0 &  0.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1932$-$136 &51687.9186 &   1.6 &  1.2 &             &   1.8 &  1.2 &   0.03 & $-$0.07 &   &\\
      &51688.8904 &   2.2 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1943+163 &52465.7391 &  31.5 &  3.6 &             &  33.0 &  1.1 &   0.11 & $-$0.13 &   &\\
      &52482.7348 &  33.1 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1948$-$389 &52033.8900 &  15.5 & 14.8 &  40.0       & $-$14.2 &  7.2 &   3.08 & $-$1.10 &   &\\
      &52065.8605 & $-$23.3 &  8.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1950$-$432 &52033.8978 & $-$32.0 & 14.6 &  40.0       & $-$39.3 &  7.5 &   0.20 & $-$0.18 &   &\\
      &52065.8671 & $-$41.9 &  8.7 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1952$-$206 &51731.7224 &  38.8 &  0.7 &             &  38.8 &  0.7 &   0.00 & $-$0.01 &   &\\
      &51738.7046 &  38.8 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1952$-$584 &52138.5001 &  $-$0.1 &  6.3 &  30.0       &   3.0 &  5.1 &   0.40 & $-$0.28 &   &\\
      &52140.5756 &   8.9 &  8.7 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1953$-$011 &51681.7530 &  51.9 &  3.2 &             &  53.2 &  1.4 &   0.11 & $-$0.13 &   &\ggll , \footnote{possibly magnetic, variable line profile}\\
      &51682.9210 &  53.5 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1953$-$715 &52387.8272 &  24.9 &  1.1 &             &  24.9 &  1.0 &   0.01 & $-$0.03 &   &\\
      &52388.7837 &  25.0 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD1959+059 &51705.8690 &  $-$9.9 &  5.5 &             &  $-$6.5 &  3.0 &   0.30 & $-$0.24 &   &\poly , \ggll\\
      &51731.7293 &  $-$5.1 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2004$-$605 &51738.7355 &  19.5 &  5.2 &  40.0       &  17.4 &  5.0 &   0.95 & $-$0.48 &   &\\
      &51743.7136 &  $-$2.6 & 16.5 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2007$-$219 &51738.7112 & $-$21.2 &  0.7 &             & $-$20.3 &  0.8 &   1.05 & $-$0.51 &   &\poly , \ggll\\
      &51761.7859 & $-$19.1 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2007$-$303 &52387.8119 &  72.9 &  0.3 &             &  73.6 &  0.5 &   1.14 & $-$0.54 &   &\ggll\\
      &52765.9107 &  74.3 &  0.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2014$-$575 &51738.7420 &  66.5 &  0.9 &             &  67.6 &  1.0 &   2.88 & $-$1.05 &   &\\
      &51743.7253 &  72.0 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2018$-$233 &52033.9041 &   1.2 &  1.7 &             &   1.4 &  1.1 &   0.02 & $-$0.05 &   &\\
      &52117.6127 &   1.5 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2020$-$425 &51738.7493 &  67.6 &  6.5 &             &$-$123.7 &  2.1 & 563.95 &$<$$-$100 &DD &SB2\\
      &51761.7932 &$-$146.6 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2021$-$128 &52033.9322 &  43.7 &  2.7 &             &  46.0 &  1.6 &   0.58 & $-$0.35 &   &\\
      &52065.8521 &  47.1 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2029+183 &52388.9019 &$-$149.7 &  1.3 &             &$-$146.9 &  1.1 &   4.51 & $-$1.47 &   &\poly , \ggll\\
      &52491.7102 &$-$143.7 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2032+188 &52521.5515 & $-$23.1 &  1.1 &             & $-$24.0 &  1.1 &   1.11 & $-$0.54 &   &\footnote{one spectrum not fitted $-$$-$ poor quality}\\
      &52527.5155 & $-$26.7 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2039$-$202 &52387.8173 &  $-$2.8 &  0.4 &             &  $-$2.3 &  0.5 &   0.36 & $-$0.26 &   &\ggll\\
      &52812.9050 &  $-$1.9 &  0.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2039$-$682 &52387.8350 &  57.7 &  1.1 &             &  57.0 &  1.0 &   0.40 & $-$0.28 &   &\poly , \ggll , \vrot\\
      &52414.9160 &  56.1 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2046+0044 &52521.6321 &  $-$5.9 &  8.4 &             &  14.4 &  3.1 &  11.70 & $-$2.54 &   &\\
      &52521.6406 &   5.8 &  4.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52538.5098 &  30.1 &  4.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2046$-$220 &52033.9120 & $-$15.1 &  1.6 &             & $-$14.6 &  1.1 &   0.09 & $-$0.12 &   &\\
      &52117.6210 & $-$14.2 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2051+095 &51705.8880 &  15.5 &  1.6 &             &  16.5 &  1.1 &   0.33 & $-$0.25 &   &\\
      &51731.7382 &  17.2 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2051$-$208 &52140.6206 & 162.0 &  4.4 &             & 161.3 &  2.9 &   0.03 & $-$0.07 &   &\poly , \ggll , \footnote{magnetic}\\
      &52142.5386 & 160.7 &  3.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2056+0721 &52140.6095 &  42.7 &  2.8 &             &  40.6 &  1.8 &   0.52 & $-$0.33 &   &\\
      &52142.5612 &  39.1 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2056+033 &52142.5492 &  $-$5.0 & 14.5 &  40.0       &  $-$9.1 & 10.7 &   0.10 & $-$0.13 &   &\\
      &52140.6309 & $-$13.9 & 15.7 &  35.0/ 40.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2058+0823 &52145.5785 &  $-$2.3 &  6.0 &  30.0       &  $-$1.0 &  3.8 &   0.04 & $-$0.08 &   &\\
      &52141.5514 &  $-$0.2 &  4.9 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2058+181 &52465.7932 & $-$47.0 &  1.1 &             & $-$46.4 &  1.0 &   0.41 & $-$0.09 &   &\\
      &52527.5379 & $-$44.6 & 14.7&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52538.6254 & $-$45.4 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2059+0208 &52521.6507 &   3.8 &  3.2 &             &   7.4 &  2.2 &   1.26 & $-$0.58 &   &\\
      &52539.5339 &  10.2 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2059+190 &52539.5437 &   6.3 &  1.8 &             &   7.5 &  1.5 &   0.61 & $-$0.36 &   &\ggll\\
      &52540.5599 &   9.4 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2108+1734 &52465.7845 &  45.7 &  3.7 &  30.0       &  44.9 &  2.5 &   2.36 & $-$0.51 &   &\\
      &52527.5498 &  16.0 & 14.6&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52861.6698 &  45.8 &  3.5 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2105$-$820 &52423.8069 &  41.1 &  1.3 &             &  41.1 &  1.4 &   0.01 & $-$0.03 &   &\ggll , \vrot , \footnote{possibly magnetic or rapidly rotating}\\
      &52772.8885 &  40.7 &  4.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2115+010 &52145.5885 &  14.5 &  1.7 &             &  16.1 &  1.3 &   0.81 & $-$0.43 &   &\\
      &52144.6099 &  17.5 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2115$-$560 &52387.8721 &   2.5 &  1.2 &             &   4.2 &  0.9 &   1.74 & $-$0.73 &   &\poly , \ggll\\
      &52772.9009 &   5.7 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2120+054 &52539.5538 &  $-$8.2 &  7.7 &  30.0       &  $-$4.9 &  5.5 &   0.21 & $-$0.19 &   &\\
      &52540.5707 &  $-$1.7 &  7.8 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2122$-$467 &52423.8161 &  24.8 &  2.1 &             &  24.3 &  1.1 &   0.06 & $-$0.00 &   &\\
      &52479.7642 &  24.3 &  2.0&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52482.7441 &  24.2 &  1.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52531.5638 &  23.5 &  4.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2124$-$224 &51739.6787 &  27.3 &  5.5 &  40.0       &  35.8 &  3.4 &   2.22 & $-$0.87 &   &\\
      &51761.8000 &  40.8 &  4.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2130+1215 &52540.5904 &   6.3 &  6.2 &  30.0       &   2.1 &  5.3 &   0.95 & $-$0.48 &   &\\
      &52541.5500 &  $-$8.5 &  9.8 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2132+0941 &52145.6098 &  $-$2.9 &  1.1 &             &  $-$4.1 &  0.9 &   0.98 & $-$0.49 &   &\poly\\
      &52141.5713 &  $-$5.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2133$-$1332 &52172.5668 &   7.6 &  0.9 &             &   9.3 &  0.7 &   2.53 & $-$0.95 &   &\ggll\\
      &52142.5815 &  10.7 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2134+218 &52465.8060 &  26.3 &  0.8 &             &  27.0 &  0.8 &   0.79 & $-$0.43 &   &\\
      &52527.6108 &  28.4 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2136+229 &52465.8213 & $-$48.4 &  0.9 &             & $-$47.4 &  0.9 &   1.01 & $-$0.50 &   &\poly , \ggll\\
      &52535.5780 & $-$46.1 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2135$-$4055 &51681.9070 &  67.6 &  0.8 &             &  66.8 &  0.7 &   0.67 & $-$0.39 &   &\poly , \ggll , \footnote{bad model fit for temperature}\\
      &52772.9085 &  66.0 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2137$-$379 &51685.9061 &  $-$7.9 &  2.7 &             & $-$12.4 &  1.6 &   2.33 & $-$0.90 &   &\\
      &51686.9041 & $-$14.7 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2138+0910 &52145.6206 & $-$25.0 &  1.4 &             & $-$24.2 &  1.0 &   0.28 & $-$0.22 &   &\poly , \ggll\\
      &52141.5817 & $-$23.6 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2139+115 &51701.8743 &  19.3 &  1.3 &             &  18.7 &  1.2 &   0.33 & $-$0.25 &   &\\
      &51704.9340 &  17.3 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2140$-$1825 &52078.8893 &   6.3 &  1.1 &             &   6.6 &  0.8 &   0.05 & $-$0.09 &   &\\
      &52141.5928 &   6.8 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2146$-$433 &52069.9243 &  28.4 &  9.6 &  30.0       &  25.9 &  3.7 &   0.05 & $-$0.08 &   &\ggll\\
      &52138.5643 &  25.5 &  4.0 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2148+1631 &52540.6005 &   3.2 &  1.4 &             &   5.0 &  1.2 &   1.99 & $-$0.80 &   &\\
      &52541.5637 &   7.6 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2148$-$3857 &51685.9153 &  45.7 &  3.4 &             &  46.5 &  2.6 &   0.06 & -0.09 &   &\\
               &51686.8938 &  47.4 &  3.9 &    & \multicolumn{2}{c}{ } &        &       &   & \\ \hline 
 WD2149+021 &52540.6630 &  28.3 &  0.4 &             &  28.2 &  0.5 &   0.02 & $-$0.05 &   &\ggll\\
      &52861.8031 &  28.1 &  0.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2150+021 &52540.6126 &  57.7 & 17.1 &  40.0       &  54.2 & 11.1 &   0.04 & $-$0.08 &   &\\
      &52541.5843 &  51.6 & 14.6 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2152$-$045 &52172.5390 &  22.0 & 10.3 &  30.0       &  12.1 &  1.4 &   2.05 & $-$0.45 &   &\\
      &52540.6700 &   9.6 &  1.9&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52813.9033 &  14.1 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2151$-$307 &51739.6851 &  50.0 &  1.7 &             &  49.1 &  1.6 &   0.49 & $-$0.31 &   &\\
      &51761.8089 &  46.4 &  3.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2152$-$548 &51739.6912 & $-$25.9 &  4.7 &  40.0       & $-$28.9 &  3.4 &   5.13 & $-$1.11 &   &\\
      &51743.7666 & $-$43.0 &  6.2&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &51761.8136 & $-$14.9 &  7.7 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2153$-$419 &51696.8595 &  19.6 & 14.3 &  40.0       &  11.3 &  8.3 &   0.30 & $-$0.23 &   &\ggll\\
      &51699.7474 &   7.1 & 10.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2154$-$061 &52172.5490 &  51.0 &  8.8 &  40.0       &  47.2 &  7.3 &   0.35 & $-$0.26 &   &\\
      &52540.6858 &  38.7 & 13.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2155$-$3150 &52078.8999 &  33.6 &  2.1 &             &  32.0 &  1.3 &   0.47 & $-$0.31 &   &\\
      &52138.5872 &  31.1 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2157+161 &52540.6224 &  $-$6.0 &  1.6 &             &  $-$9.1 &  1.0 &   2.93 & $-$0.64 &   &\\
      &52541.6021 & $-$10.9 &  1.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52870.7390 & $-$10.5 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2159$-$1649 &51885.5213 &  32.5 &  1.7 &             &  37.1 &  1.0 &   7.49 & $-$1.63 &   &\\
      &51891.5256 &  45.7 &  3.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52141.6240 &  38.3 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2159$-$414 &51705.8995 & $-$88.5 & 14.6 &  40.0       & $-$72.1 &  6.2 &   0.89 & $-$0.46 &   &\\
      &51708.8509 & $-$68.5 &  6.8 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2200$-$136 &51885.5317 & 159.7 &  1.5 &             &  75.4 &  1.1 &2991.48 &$<$$-$100 &DD &SB2\\
      &52540.7062 &   1.0 &  1.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52172.6033 & 127.6 &  5.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52540.6967 &   8.3 &  2.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2159$-$754 &51884.5341 & 141.8 &  1.0 &             & 141.3 &  0.8 &   0.16 & $-$0.16 &   &\ggll\\
      &52142.6261 & 141.0 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2203$-$0101 &52540.6335 &  29.0 &  1.1 &             &  26.7 &  1.0 &   4.27 & $-$1.41 &   &\\
      &52141.6349 &  23.5 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2204+070 &51701.8636 &  37.2 &  1.8 &             &  39.5 &  1.4 &   1.98 & $-$0.43 &   &\\
      &51704.9233 &  40.3 &  2.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52142.6409 &  43.5 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2205$-$139 &51885.5404 &  46.0 &  2.2 &             &  49.1 &  1.2 &   4.04 & $-$0.59 &   &\\
      &52540.7279 &  46.9 &  2.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52172.6137 &  48.3 &  5.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52541.6140 &  52.8 &  1.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2207+142 &51690.9132 &  24.9 &  1.5 &             &  26.7 &  1.3 &   1.78 & $-$0.74 &   &\ggll\\
      &51696.8388 &  29.6 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2209$-$1444 &51885.5488 &  81.6 &  1.7 &             &  72.0 &  1.8 & 171.53 &$-$38.47 &DD &SB2, \ggll\\
      &52172.6360 & $-$23.4 &  5.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2210+2323 &52541.6239 &  50.1 &  2.1 &             &  50.2 &  1.6 &   0.01 & $-$0.03 &   &\\
      &52542.5192 &  50.4 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2211$-$495 &51739.6977 &  25.8 &  0.5 &  30.0       &  26.0 &  0.7 &   0.22 & $-$0.20 &   &\ggll\\
      &51743.7728 &  26.9 &  1.4 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2216+1551 &52542.5294 & $-$57.9 &  3.6 &             &  23.5 &  2.3 & 450.49 &$-$99.25 &DD &SB2\\
      &52543.6272 &  71.9 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2218$-$2706 &52162.5351 & $-$37.9 &  1.5 &             & $-$34.4 &  0.8 &   3.62 & $-$1.24 &   &\\
      &52146.6637 & $-$33.2 &  0.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2220$-$0633 &52541.6768 &  46.0 &  0.9 &             &  45.7 &  1.0 &   0.24 & $-$0.21 &   &\\
      &52144.6289 &  44.6 &  1.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2220+2146B &52542.5809 &  37.7 &  2.3 &             &  37.6 &  1.7 &   0.00 & $-$0.01 &   &\\
      &52543.6348 &  37.6 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2220+2146A &52542.5753 &  25.9 &  3.4 &             &  28.3 &  2.2 &   0.51 & $-$0.32 &   &\\
      &52543.6397 &  30.0 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2220+133 &51884.5480 &  30.8 &  4.5 &             &  30.5 &  2.4 &   0.15 & $-$0.03 &   &\\
      &52172.6482 &  40.0 & 19.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52883.7377 &  30.2 &  2.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2221$-$1630 &52434.9024 &  44.7 &  1.8 &             &  45.8 &  1.3 &   0.35 & $-$0.25 &   &\poly , \ggll\\
      &52144.6391 &  46.8 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2225+2158 &52542.6019 &  17.4 &  2.3 &             &  20.7 &  1.7 &   2.16 & $-$0.85 &   &\\
      &52543.6470 &  23.9 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2226+061 &51696.8863 &  35.3 &  3.1 &             &  36.2 &  1.1 &   0.05 & $-$0.09 &   &\\
      &51701.8340 &  36.3 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2226$-$449 &52146.6723 &  55.8 &  0.5 &             &  55.9 &  0.5 &   0.23 & $-$0.05 &   &\ggll\\
      &52144.6859 &  55.6 &  0.5&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52423.9030 &  56.3 &  0.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2229+2335 &52542.6112 & $-$14.6 &  1.5 &             & $-$11.9 &  1.1 &   3.12 & $-$1.11 &   &\\
      &52543.6562 &  $-$9.4 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2230$-$1230 &52079.9102 &  13.3 &  1.8 &             &  14.3 &  1.4 &   0.35 & $-$0.26 &   &\\
      &52144.6621 &  15.5 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2231$-$2647 &52162.5437 & $-$17.0 &  1.6 &             & $-$16.6 &  1.1 &   0.30 & $-$0.06 &   &\\
      &52163.6549 & $-$17.7 &  2.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52396.9065 & $-$15.8 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2233+0008 &52542.6199 &  41.7 &  0.9 &             &  42.1 &  0.8 &   0.13 & $-$0.15 &   &\\
      &52543.6649 &  42.5 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2235+082 &51884.5591 &  39.1 &  4.7 &  40.0       &  27.7 &  2.4 &   4.74 & $-$0.72 &   &\ggll\\
      &52153.5777 &  26.0 &  5.0&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52153.5896 &  23.2 &  4.0&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52172.6689 &  21.9 &  5.9 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2238$-$0433 &52172.7058 &  62.5 & 14.4 &             &  45.7 &  3.9 &   0.87 & $-$0.19 &   &\\
      &52542.6322 &  43.4 &  7.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52804.9072 &  44.8 &  4.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2240+1234B &52541.7294 &  37.0 &  1.5 &             &  37.4 &  1.0 &   0.04 & $-$0.08 &   &\\
      &52542.6506 &  37.6 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
HS2240+1234A &52541.7164 &  40.1 &  1.7 &             &  38.8 &  1.5 &   0.80 & $-$0.43 &   &\\
      &52542.6596 &  36.6 &  2.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2240$-$045 &51696.8981 & $-$70.6 &  5.3 &  40.0       & $-$75.1 &  3.9 &   0.90 & $-$0.46 &   &\ggll\\
      &51701.8527 & $-$80.3 &  5.7 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2240$-$017 &51705.9082 &  32.1 &  1.6 &             &  31.2 &  1.5 &   0.59 & $-$0.05 &   &\\
      &51736.6808 &  28.6 &  4.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51736.6885 &  31.7 &  7.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52856.7489 &  28.7 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2241$-$325 &52437.9168 &   2.3 &  4.7 &  30.0       &   1.7 &  3.8 &   0.03 & $-$0.06 &   &\\
      &52479.7742 &   0.7 &  6.1 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2244+2103 &52543.6836 &  28.8 &  3.1 &             &  28.6 &  2.1 &   0.00 & $-$0.02 &   &\\
      &52544.5849 &  28.4 &  2.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2244+0305 &52541.7407 &  23.6 & 24.9 &  40.0       & $-$31.7 & 18.6 &   6.54 & $-$1.98 &   &\ggll\\
      &52542.6710 &$-$101.4 & 27.9 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2246$-$0658 &52172.7133 &  67.3 & 13.1 &             &  49.9 &  3.0 &   1.48 & $-$0.32 &   &\\
      &52541.7486 &  48.4 &  3.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52803.9317 &  59.7 & 13.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2248$-$504 &52423.9109 &  12.4 &  2.2 &             &  14.5 &  1.9 &   1.89 & $-$0.77 &   &\\
      &52416.9152 &  20.3 &  3.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2251$-$6218 &52153.5505 &  23.0 &  1.8 &             &  24.3 &  1.4 &   0.62 & $-$0.37 &   &\\
      &52154.5156 &  26.0 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2253$-$081 &51737.7520 &   1.8 &  1.6 &             &   1.4 &  1.3 &   4.40 & $-$0.95 &   &\poly , \ggll\\
      &51742.7655 &  20.1 &  7.3&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52823.9128 &  $-$0.7 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2253+054 &51761.8331 &  35.1 &  2.9 &             &  36.4 &  2.0 &   1.70 & $-$0.20 &   &\poly , \ggll , \vrot\\
      &51762.6777 &  42.5 &  8.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52856.7626 &  40.3 &  3.6&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52862.7332 &  31.9 &  4.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2254+126 &51705.9157 &  22.2 &  2.3 &             &  23.0 &  1.3 &   0.13 & $-$0.03 &   &\ggll\\
      &51737.7311 &  23.0 &  2.1&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &51740.7086 &  23.8 &  2.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HS2259+1419 &52543.6936 & $-$28.2 &  1.1 &             & $-$28.0 &  0.9 &   0.03 & $-$0.07 &   &\ggll\\
      &52542.6901 & $-$27.8 &  1.2 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2303+017 &52172.7344 &  13.5 & 16.8 &  40.0       &  41.6 &  3.0 &   3.30 & $-$0.46 &   &\\
      &52531.5554 &  38.2 &  9.4&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52856.7721 &  41.2 &  3.3&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52862.7228 &  57.2 &  9.4 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2303+242 &52542.6998 &  13.1 &  1.8 &             &  10.6 &  1.4 &   1.91 & $-$0.78 &   &\ggll\\
      &52543.7029 &   8.2 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2306+130 &52172.7456 &  33.4 &  1.2 &             &  33.7 &  0.8 &   0.05 & $-$0.08 &   &\ggll\\
      &52542.7097 &  33.9 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2306+124 &51762.6499 &  36.4 &  2.6 &             &  39.1 &  1.3 &   0.78 & $-$0.42 &   &\\
      &51802.5972 &  39.9 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2308+050 &52542.7299 &  15.9 &  9.1 &  30.0       &  26.6 &  3.7 &   0.97 & $-$0.49 &   &\\
      &52543.7333 &  28.7 &  4.0 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2309+105 &51762.6581 & $-$16.9 &  7.6 &  40.0       & $-$16.8 &  2.4 &   0.00 & $-$0.00 &   &\ggll\\
      &51802.6075 & $-$16.8 &  2.4 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2311$-$260 &51708.8620 &  17.1 & 21.1 &  40.0       &  47.2 &  5.5 &   1.28 & $-$0.59 &   &\ggll\\
      &51737.7421 &  49.4 &  5.6 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2312$-$356 &52154.5539 &  17.5 &  1.8 &             &  20.5 &  0.6 &   1.99 & $-$0.13 &   &\\
      &52163.6750 &  19.5 &  1.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52531.5852 &  21.2 &  0.8&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52165.5311 &  20.6 &  0.9&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52172.7562 &  21.2 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2314+064 &52543.7427 &  27.5 &  1.2 &             &  27.2 &  1.2 &   0.10 & $-$0.13 &   &\\
      &52544.6053 &  26.4 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2315$-$0511 &51736.6975 &  72.3 & 32.2 &  30.0       &  27.2 &  5.6 &   4.85 & $-$1.05 &   &\\
      &51736.7055 &  49.9 & 11.1&  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &51742.7954 &  17.4 &  6.6 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2318+126 &52543.7630 & $-$11.9 &  1.6 &             & $-$12.3 &  1.1 &   0.05 & $-$0.09 &   &\ggll\\
      &52544.6237 & $-$12.6 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2318$-$226 &51762.6681 &  48.1 & 15.3 &  30.0       &  43.2 &  3.7 &   0.06 & $-$0.10 &   &\\
      &51802.6741 &  42.9 &  3.7 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2321$-$549 &52212.7310 & $-$13.0 & 33.5 &  40.0       &   7.9 &  6.1 &   0.24 & $-$0.20 &   &\ggll\\
      &52531.5735 &   8.6 &  6.2 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2322+206 &52543.7737 &   5.9 &  1.1 &             &   5.0 &  0.9 &   0.52 & $-$0.33 &   &\poly , \ggll\\
      &52544.6333 &   4.2 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2322$-$181 &51738.7684 &  24.7 &  1.5 &             &  24.6 &  1.1 &   0.00 & $-$0.02 &   &\\
      &51741.7477 &  24.6 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2324+060 &52543.8142 &  $-$6.3 &  0.9 &             &  $-$7.2 &  0.7 &   0.75 & $-$0.41 &   &\\
      &52544.6724 &  $-$8.0 &  0.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2326+049 &51762.6852 &  43.9 &  0.7 &  10.0/ 15.0 &  41.6 &  0.7 &   6.38 & $-$1.94 &   &\poly , \ggll , +CaK\\
      &51804.6758 &  39.5 &  0.6 &  10.0/ 15.0 &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2328+107 &52544.6821 &  44.8 &  1.2 &             &  44.3 &  0.9 &   0.17 & $-$0.17 &   &\\
      &52547.6266 &  43.8 &  1.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2329$-$332 &51740.7261 &  35.0 &  2.5 &             &  36.0 &  1.9 &   0.20 & $-$0.18 &   &\\
      &51743.8226 &  37.2 &  2.7 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2330$-$212 &52544.6920 & $-$77.7 &  2.2 &             & $-$55.7 &  1.7 & 122.70 &$-$27.79 &DD &\\
      &52547.5962 & $-$27.3 &  2.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2331$-$475 &51739.7628 &  23.4 &  2.6 &  40.0       &  21.9 &  1.9 &   0.36 & $-$0.26 &   &\ggll\\
      &51743.7885 &  20.4 &  2.6 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2333$-$165 &51762.6926 &  69.4 &  0.5 &             &  69.0 &  0.6 &   0.24 & $-$0.20 &   &\poly\\
      &51804.6926 &  68.6 &  0.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2333$-$049 &51762.7115 &  44.6 &  2.3 &             &  47.0 &  1.5 &   1.05 & $-$0.52 &   &\poly , \ggll , \vrot\\
      &51803.6089 &  48.6 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2334$-$1355 &52544.7020 &  20.2 &  2.0 &             &  19.0 &  1.5 &   0.36 & $-$0.26 &   &\\
      &52547.6063 &  17.9 &  2.1 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2336$-$187 &51738.7794 &  11.6 &  3.1 &             &  $-$3.6 &  2.8 &  70.03 &$-$16.23 &DD &SB2, \poly , \ggll\\
      &51741.7681 & $-$66.1 &  6.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2336+063 &52544.7122 &  38.9 &  0.8 &             &  39.0 &  0.8 &   0.01 & $-$0.04 &   &\\
      &52547.6169 &  39.1 &  1.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT2343$-$1740 &51802.6292 &  51.7 & 15.0 &             &  27.8 &  3.6 &   1.57 & $-$0.68 &   &\\
      &51803.5741 &  26.4 &  3.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2345$-$4810 &52162.6064 &  54.0 &  1.9 &             &  43.1 &  1.8 &  67.25 &$-$15.62 &DD &\\
      &52466.9007 &  10.0 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT2345$-$3940 &51802.6167 &   1.6 &  2.3 &             &   4.6 &  1.4 &   1.48 & $-$0.65 &   &\\
      &51803.5613 &   6.2 &  1.6 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2347+128 &51802.6883 &  $-$2.2 &  2.4 &             &   0.7 &  1.6 &   1.33 & $-$0.60 &   &\poly , \ggll\\
      &51804.6838 &   2.8 &  2.0 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2347$-$192 &51802.6409 &  32.7 &  4.2 &             &  31.1 &  2.7 &   0.14 & $-$0.15 &   &\\
      &51761.8427 &  30.0 &  3.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2347$-$4608 &52532.6073 &  48.2 &  1.2 &             &  48.7 &  1.0 &   0.17 & $-$0.16 &   &\\
      &52542.8092 &  49.3 &  1.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2348$-$244 &51762.7212 &  67.2 &  1.5 &             &  65.8 &  1.1 &   0.76 & $-$0.42 &   &\poly , \ggll , \vrot\\
      &51802.6514 &  64.6 &  1.4 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT2349$-$3627 &51802.7047 &  23.1 & 36.0 &  40.0       &  16.9 & 18.6 &   0.02 & $-$0.06 &   &\\
      &51804.6325 &  14.6 & 21.7 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2349$-$283 &51762.7350 &  36.2 &  1.0 &             &  35.2 &  0.8 &   0.76 & $-$0.42 &   &\\
      &51802.6635 &  34.3 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2350$-$248 &51761.8516 &  62.0 &  2.6 &             &  62.7 &  2.1 &   0.09 & $-$0.12 &   &\\
      &51803.5874 &  63.7 &  3.3 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2350$-$083 &52530.8368 &  56.1 &  1.4 &             &  58.3 &  1.1 &   2.57 & $-$0.96 &   &\\
      &52466.9202 &  60.7 &  1.5 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2351$-$368 &51739.7706 &  $-$7.7 &  1.6 &             &  $-$7.0 &  1.3 &   0.24 & $-$0.21 &   &\ggll , \vrot\\
      &51743.7962 &  $-$6.1 &  1.8 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 MCT2352$-$1249 &51802.7167 &  $-$1.8 & 44.8 &  40.0       &  $-$2.1 & 14.3 &   0.11 & $-$0.02 &   &\\
      &51804.6436 & $-$18.5 & 40.4&  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\
      &52822.9232 &   0.6 & 16.3 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2353+026 &52466.8883 &   2.2 &  3.2 &  40.0       &   0.3 &  2.8 &   0.77 & $-$0.42 &   &\ggll\\
      &52530.6840 &  $-$5.2 &  5.5 &  40.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 WD2354$-$151 &51761.8220 &  18.3 &  2.6 &  30.0       &  18.8 &  2.2 &   0.06 & $-$0.09 &   &\\
      &51803.5982 &  19.8 &  3.8 &  30.0       &\multicolumn{2}{c}{ } &        &       &   & \\ \hline
 HE2356$-$4513 &52163.6309 &  55.5 &  1.4 &             &  53.3 &  0.7 &   1.66 & $-$0.19 &   &\\
      &52466.8676 &  52.8 &  1.2&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52466.8740 &  51.6 &  3.7&             &\multicolumn{2}{c}{ } &        &       &   & \\
      &52500.9107 &  52.6 &  0.9 &             &\multicolumn{2}{c}{ } &        &       &   & \\ \hline

\end{longtable}

==> (inline-1) <==
\begin{tabular}{lp{6cm}}
ambiguous &\citet{2009A+A...505..441K} reported a cool and a hot solution. The
solution yielding the smallest $\chi^2$ is included.\\

BL02&\citet{2002ApJ...566.1091B}  \\

GBD12, phot &\citet{2012ApJS..199...29G}, \teff\ and $\log g$ derived from
photometric spectral energy distribution and trigonometric parallax.\\ 

GBR11 &\citet{2011ApJ...743..138G}, fit of Balmer lines\\

KNV05 &\citet{2005A+A...439..317K}, helium-rich DABZ\\

KV12  &\citet{2012MNRAS.425.1394K}, fit of Balmer lines\\

LBSS93&\citet{1993ApJ...418..426L}, binary of magnetic and non-magnetic WD\\

magnetic & magnetic DAs, Zeeman splitting of the line cores. See text for
details on the fit procedure.\\

new &white dwarf not included in the \citet{2009A+A...505..441K}
analysis. Analysed using the same model grid.\\

new/NLTE &hot DAO white dwarfs, analysed using the grid of NLTE model
atmospheres described in \citet{1999A+A...350..101N}.\\

primary & Parameters of the primary from a simultaneous fit of primary and
secondary. See text.\\

WB94 &\citet{1994ApJ...429..369W}, fit of primary and secondary parameters
using lines and spectral energy distribution\\

HNLE97 & \cite{1997A+A...324L..53H}: genuine DAB, helium line profile variations\\

K09 &\citet{2009A+A...505..441K}: visual double \\

FK97 & \citet{1997ApJ...489L..79F}: visual double\\

J98 & \citet{1998A+A...330..277J}: visual double\\

\end{tabular}
\end{table}

\onecolumn
\begin{longtable}{llrrrlccc}
%\begin{longtable}{lrrr|rr@{$\pm$}lr|l}
\caption{Gaia DR2 IDs, effective temperatures, gravities and masses for the SPY DA white dwarfs. 
\label{t:tefflogg}}\\

\hline\hline \rule{0mm}{2.6ex} 
object & Gaia DR2 ID &\multicolumn{1}{c}{\teff} &\multicolumn{1}{c}{$\log g$} 
         &\multicolumn{1}{c}{$M$} &References/remarks\\ 
    &   &\multicolumn{1}{c}{K}  &\multicolumn{1}{c}{cm\,s$^{-1}$}  
       &\multicolumn{1}{c}{\msun} & \\ \hline
\endfirsthead
\caption{Gaia DR2 IDs, effective temperatures, gravities and masses, continued.}\\
\hline \hline
\rule{0mm}{2.6ex}
object & Gaia DR2 ID &\multicolumn{1}{c}{\teff} &\multicolumn{1}{c}{$\log g$} 
       &\multicolumn{1}{c}{$M$} &References/remarks\\ 
     & &\multicolumn{1}{c}{K}  &\multicolumn{1}{c}{cm\,s$^{-1}$}  
      &\multicolumn{1}{c}{\msun} & \\ \hline
\endhead
%\input {AA_Teff_logg.tab}
% WD &Gaia DR 2 ID&Teff&logg&mass&Ref&
WD2359$-$434&  4994877094997259264&8253&8.01&0.604&magnetic&\\
WD2359$-$324&  2313582750735435776&22478&7.74&0.514&&\\
WD0000$-$186&  2414099622710507904&15264&7.85&0.535&&\\
HS0002+1635&  2772855182928578560&25878&7.86&0.568&&\\
WD0005$-$163&  2416481783371550976&11860&7.60&0.435&ambiguous&\\
WD0011+000&  2545505281002947200&9423&7.77&0.492&&\\
WD0013$-$241&  2336189396997071616&18529&7.90&0.568&&\\
WD0016$-$258&  2323704339384503040&10874&7.80&0.507&&\\
WD0016$-$220&  2361264618662161920&13622&7.75&0.496&&\\
WD0017+061&  2747611250653031040&28149&7.75&0.526&&\\
WD0018$-$339&  2315346161227820032&20626&7.84&0.548&&\\
WD0024$-$556&  4920057871348614272&10112&8.46&0.876&&\\
WD0027$-$636&  4900807999725863296&58129&7.77&0.603&&\\
WD0028$-$474&  4978793541987799040&20453&7.83&0.54&primary&\\
WD0029$-$181&  2364272573237917952&13966&7.81&0.519&&\\
HE0031$-$5525&  4921390960477978112&11839&7.71&0.477&&\\
MCT0031$-$3107&  2317553529604662016&40698&7.78&0.568&&\\
HE0032$-$2744&  2343355051714253056&23947&7.81&0.543&&\\
WD0032$-$317&  2317319612801004416&36965&7.19&0.422&&\\
WD0032$-$175&  2364319061964016512&9602&7.82&0.509&&\\
WD0032$-$177&  2364311331022888704&17210&7.82&0.526&&\\
WD0033+016&  2544456862306151680&10642&8.55&0.936&&\\
MCT0033$-$3440&  5005361213245945856&15890&8.18&0.717&&\\
WD0037$-$006&  2542961560852591744&13922&7.78&0.505&primary&\\
HE0043$-$0318&  2529237113117694336&14086&7.73&0.49&&\\
WD0047$-$524&  4922382445088509312&18811&7.73&0.503&&\\
HS0047+1903&  2788992130973584640&17135&7.82&0.529&&\\
WD0048$-$544&  4921090656364298368&17870&7.98&0.605&&\\
WD0048+202&  2789398778477164672&20363&7.89&0.569&&\\
HE0049$-$0940&  2473843786029439104&13823&7.69&0.477&&\\
WD0050$-$332&  5006486048001153792&35570&7.87&0.596&&\\
HS0051+1145&  2774977549607430528&20963&7.93&0.589&magnetic&\\
WD0052$-$147&  2372473658671416960&25950&8.22&0.756&&\\
WD0053$-$117&  2472557872820632320&6543&6.97&&&\\
WD0058$-$044&  2525337076653338240&17209&8.02&0.627&magnetic&\\
WD0101+048&  2552121179905893888&8399&7.77&0.488&&\\
WD0102$-$185&  2357946464368276224&21969&7.64&0.484&&\\
WD0102$-$142&  2468060664104501376&19945&7.86&0.553&&\\
HE0103$-$3253&  5027351170924256512&13698&7.82&0.519&&\\
WD0103$-$278&  5034051079388141696&14410&7.79&0.511&&\\
MCT0105$-$1634&  2359382697136585728&28212&7.83&0.563&&\\
WD0106$-$358&  5014009353235167744&29198&7.86&0.576&&\\
HE0106$-$3253&  5026963661794939520&17234&8.00&0.616&&\\
WD0107$-$192&  2354670057156360576&14304&7.79&0.51&&\\
WD0108+143&  2591091789004351104&9193&8.26&0.752&&\\
WD0110$-$139&  2456122476087944960&24692&7.99&0.627&&\\
MCT0110$-$1617&  2358739727648116608&34621&7.75&0.542&&\\
MCT0111$-$3806&  4988781711771040128&71306&7.19&0.497&&\\
WD0112$-$195&  2354521726165844096&36364&7.66&0.518&&\\
WD0114$-$605&  4716787269774839936&24692&7.75&0.521&&\\
WD0114$-$034&  2483669331171909120&19460&7.77&0.516&&\\
WD0124$-$257&  5037128131397095168&23042&7.79&0.53&&\\
WD0126+101&  2585189473147457408&8551&7.37&0.338&&\\
WD0127$-$050&  2480731779699826176&16718&7.78&0.514&&\\
WD0128$-$387&  5009694457291031168&13404&8.41&0.854&primary, WB94&\\
WD0129$-$205&  5043926824108837376&19950&7.88&0.566&&\\
HS0129+1041&  2585306399337120128&16738&7.92&0.573&&\\
HS0130+0156&  2558916466707621504&41083&7.74&0.556&&\\
HE0130$-$2721&  5035978214033613824&21880&7.90&0.578&&\\
HE0131+0149&  2558736322894795648&15228&7.75&0.498&&\\
WD0133$-$116&  2457759374023232768&12556&7.79&0.506&&\\
WD0135$-$052&  2480523216087975040&6914&7.19&&primary&\\
MCT0136$-$2010&  5139880551029408768&8893&8.43&0.857&primary&\\
MCT0138$-$4014&  4960499042889705344&21698&7.90&0.576&&\\
WD0137$-$291&  5023333658515040128&21550&7.75&0.515&&\\
WD0138$-$236&  5039292447021548416&36897&7.63&0.513&&\\
WD0140$-$392&  4962193390308361728&21811&7.92&0.586&&\\
WD0143+216&  98092934167683072&9195&8.07&0.638&&\\
WD0145$-$221&  5135466183642594304&11933&7.92&0.566&&\\
WD0145$-$257&  5037875455706805504&25915&7.86&0.568&&\\
HS0145+1737&  91690164426711040&18125&7.89&0.566&&\\
HE0145$-$0610&  2467788122659245696&8616&7.77&0.489&&\\
HS0146+1847&  95297185335797120&11500&(8.00)&&KNV05, logg assumed&\\
HE0150+0045&  2510891108771852416&12993&7.68&0.471&&\\
WD0151+017&  2511623211717232640&12811&7.78&0.504&&\\
HE0152$-$5009&  4940662032058418944&13373&7.63&0.454&&\\
WD0155+069&  2567944320460595840&22007&7.67&0.492&&\\
WD0158$-$227&  5134814168951616000&67081&7.46&0.541&&\\
HE0201$-$0513&  2491046298280035584&24626&7.64&0.49&&\\
HS0200+2449&  105299786211260160&23281&7.86&0.563&&\\
WD0203$-$138&  5149462073310745344&48529&8.00&0.675&&\\
WD0204$-$233&  5122528470836031232&13425&7.74&0.491&&\\
HE0204$-$3821&  4964509614631078272&14038&7.79&0.512&&\\
HE0204$-$4213&  4957085334163504512&22575&7.90&0.58&&\\
WD0204$-$306&  5020119579868434944&5640&(8.00)&&KV12, logg assumed&\\
WD0205$-$365&  4968128554074903808&61240&7.74&0.601&&\\
WD0205$-$304&  5020146620982523008&17209&7.76&0.508&&\\
HE0205$-$2945&  5020319141229055360&11769&7.54&0.413&primary&\\
WD0208$-$263&  5118133276183878400&33720&7.76&0.547&&\\
HS0209+0832&  2521867808229983744&37070&7.92&0.621&NEW, HNLE97&\\
HE0210$-$2012&  5125057897336633344&17612&7.80&0.521&&\\
HE0211$-$2824&  5116584064300345984&14469&7.95&0.585&&\\
WD0212$-$231&  5123291871208145792&26827&7.94&0.608&&\\
HS0213+1145&  72992389375581440&17518&7.79&0.517&&\\
WD0216+143&  75783121685634816&26637&7.79&0.54&&\\
HE0219$-$4049&  4951125156507440384&15373&7.89&0.558&&\\
HE0221$-$2642&  5118624311204821504&32008&7.72&0.525&&\\
WD0220+222&  99915890086770176&15630&7.89&0.558&&\\
HE0221$-$0535&  2488754366292015744&24747&7.95&0.609&&\\
HE0222$-$2336&  5120365044270095232&31816&7.87&0.588&&\\
HE0222$-$2630&  5118634309888681600&23198&7.91&0.586&&\\
HS0223+1211&  74336778563550464&14721&7.30&0.35&&\\
HE0225$-$1912&  5131327656235273088&20488&7.84&0.545&primary&\\
HS0225+0010&  2501224305619721984&13778&7.81&0.515&&\\
WD0226$-$329&  5063539946887524864&22294&7.88&0.567&&\\
WD0227+050&  2516322146457318144&19341&7.76&0.513&&\\
WD0229$-$481&  4939012317940174464&59082&7.71&0.587&&\\
WD0230$-$144&  5146358426863612160&5477&8.13&0.662&GBD12, phot&\\
WD0231$-$054&  2488960249844340352&17306&8.45&0.878&&\\
HS0237+1034&  24968088000745216&17481&8.10&0.67&primary&\\
WD0239+109&  25405350031335296&(6926)&(7.39)&&magnetic&\\
HS0241+1411&  32880762085326336&13932&7.76&0.498&&\\
WD0242$-$174&  5132580858972702976&20663&7.85&0.553&&\\
WD0243+155&  33554517899463040&17611&7.96&0.596&&\\
WD0243$-$026&  2495751967528809216&6770&8.18&0.698&GBD12, phot&\\
HE0245$-$0008&  2498564582697028864&18813&7.98&0.608&&\\
HE0246$-$5449&  4740913887782857216&15949&7.83&0.529&&\\
WD0250$-$026&  5187346124402986752&15315&7.80&0.515&&\\
WD0250$-$007&  2497895053130247040&7968&7.63&0.43&&\\
WD0252$-$350&  5049628376014475648&16934&7.37&0.379&&\\
WD0255$-$705&  4645960583300470656&10485&7.82&0.512&&\\
HE0255$-$1100&  5160899536860481664&20827&7.84&0.545&&\\
HE0256$-$1802&  5152564272353619072&26212&7.76&0.524&&\\
HE0257$-$2104&  5079634765595460736&17362&7.69&0.486&&\\
WD0257+080&  8578256576520320&6410&7.30&&magnetic&\\
HE0300$-$2313&  5078074837769743744&22369&8.39&0.847&&\\
WD0302+027&  1068931460633216&35270&7.77&0.554&&\\
HE0303$-$2041&  5103714555575829888&9959&7.87&0.53&&\\
HE0305$-$1145&  5159714332045197568&26822&7.81&0.55&&\\
WD0307+149&  31047257726638592&21413&7.91&0.581&&\\
HS0307+0746&  13611477211053824&10084&7.81&0.507&&\\
WD0310$-$688&  4646535078125821568&16329&7.91&0.568&&\\
HE0308$-$2305&  5075443981321647744&23565&8.54&0.94&&\\
WD0308+188&  59077760488621184&18450&7.72&0.5&&\\
HS0309+1001&  15255418893384320&18786&7.72&0.5&&\\
WD0315$-$332&  5054287144220982144&49926&7.47&0.5&&\\
HS0315+0858&  14141304376849280&18783&7.87&0.557&&\\
HE0315$-$0118&  3262674487682440448&12720&7.74&0.491&primary&\\
HE0317$-$2120&  5100053078775660160&9638&7.83&0.514&&\\
WD0317+196&  59370127502651264&17735&7.78&0.514&&\\
WD0318$-$021&  3262366899304566272&15125&7.70&0.483&&\\
WD0320$-$539&  4734298439852277376&32588&7.77&0.546&&\\
HE0320$-$1917&  5104856776357892480&13248&7.17&0.311&&\\
HE0324$-$2234&  5098930339964725248&16905&7.84&0.539&&\\
HE0324$-$0646&  5168944835239726080&15740&7.87&0.546&&\\
HE0324$-$1942&  5101782335688104960&23811&8.27&0.78&primary&\\
HE0325$-$4033&  4849811172961336960&16737&7.70&0.486&&\\
HS0325+2142&  61497407625478272&14027&7.93&0.572&&\\
WD0326$-$273&  5060587895604134400&9158&7.44&0.364&&\\
WD0328+008&  3264857636738890624&34476&7.92&0.614&&\\
HE0330$-$4736&  4833967725801565696&13437&7.95&0.585&&\\
HS0329+1121&  13469296613857152&17376&7.86&0.545&&\\
WD0330$-$009&  3263351202729621376&34044&7.74&0.538&&\\
HS0331+2240&  67620897117741440&21452&7.78&0.523&&\\
HE0333$-$2201&  5088334621288740992&16046&8.19&0.722&&\\
HE0336$-$0741&  3243842361760113408&15854&7.77&0.507&&\\
WD0336+040&  3274761620869767168&8696&7.57&0.409&&\\
HS0337+0939&  12254267546754176&12843&7.88&0.547&ambiguous&\\
HE0338$-$3025&  5055975238166788352&9911&7.87&0.53&&\\
WD0339$-$035&  3249740657527506048&12758&7.86&0.535&ambiguous&\\
WD0341+021&  3270918350990573184&22153&7.27&0.378&&\\
WD0343$-$007&  3251501727261970432&62994&7.68&0.585&&\\
WD0344+073&  3277341526122556160&10453&7.50&0.389&&\\
HS0344+0944&  3302674308386137856&15321&8.23&0.741&&\\
HE0344$-$1207&  5114767980330242688&11497&7.91&0.559&&\\
HS0345+1324&  37976345646670464&25064&8.18&0.731&&\\
WD0346$-$011&  3251244858154433536&40455&9.31&1.293&&\\
HS0346+0755&  3277482882085624192&16796&7.72&0.494&&\\
HE0348$-$4445&  4835585377987834752&19951&8.07&0.658&&\\
HE0348$-$2404&  5083966055431334912&14735&7.94&0.582&&\\
HE0349$-$2537&  5083478078426926976&20974&7.91&0.578&&\\
WD0352+049&  3273625554777257472&37253&8.61&0.922&&\\
WD0352+052&  3273645105468368000&10095&7.71&0.47&&\\
WD0352+018&  3258317294901181440&22107&7.80&0.531&&\\
WD0352+096&  3302846072717868416&14465&8.18&0.709&&\\
HE0358$-$5127&  4828757999190736128&23376&7.93&0.593&&\\
WD0357+081&  3301319572621418368&5478&8.04&0.609&GBD12, phot&\\
HS0400+1451&  39305036729495936&14623&8.25&0.754&&\\
HS0401+1454&  39124751182907520&12903&7.88&0.535&ambiguous&\\
HE0403$-$4129&  4842194473663089920&22702&7.94&0.597&&\\
HE0404$-$1852&  5095932968188685696&19218&7.67&0.483&&\\
WD0406+169&  45980377978968064&16049&8.24&0.748&&\\
WD0407+179&  46896958359881728&14421&7.77&0.504&&\\
WD0408$-$041&  3251748915515143296&15414&7.86&0.541&&\\
HE0409$-$5154&  4780544792270137088&26315&7.83&0.556&&\\
HE0410$-$1137&  3189613692364776576&12934&7.73&0.485&primary&\\
WD0410+117&  3304090857318319232&21074&7.84&0.549&&\\
HS0412+0632&  3297249936488848384&13694&7.78&0.507&&\\
HE0414$-$4039&  4841115341656167552&20941&7.93&0.592&&\\
WD0416$-$550&  4778802753534553472&30547&7.12&0.379&&\\
HE0416$-$3852&  4844370755067765504&19324&7.96&0.598&&\\
HE0416$-$1034&  3191249387709577088&24845&7.92&0.592&&\\
HE0417$-$3033&  4884691594508544128&19103&7.85&0.546&&\\
HE0418$-$5326&  4779427928974390272&27090&7.87&0.577&&\\
HE0418$-$1021&  3191269144559159936&23385&8.29&0.789&&\\
WD0421+162&  3313606340183243136&19616&8.03&0.634&&\\
HE0423$-$2822&  4892048018790150656&10966&7.85&0.525&&\\
HS0424+0141&  3279793505770723584&44174&7.68&0.541&&\\
HE0425$-$2015&  4899868157803497984&19801&8.12&0.683&&\\
WD0425+168&  3313714023603261568&24000&8.04&0.649&&\\
HE0426$-$1011&  3179499250541535744&18386&7.85&0.548&&\\
WD0426+106&  3305972018634634880&10009&8.13&0.674&&\\
HE0426$-$0455&  3202808828330265088&14129&7.99&0.604&&\\
WD0431+126&  3306722607119077120&21374&7.97&0.609&&\\
HE0436$-$1633&  3171373722173234048&14092&7.96&0.588&&\\
WD0437+152&  3309687027907272576&18711&7.25&0.356&&\\
WD0440$-$038&  3201709827802584576&68468&8.42&0.914&&\\
WD0446$-$789&  4622856957782901504&23627&7.69&0.501&&\\
HE0452$-$3429&  4873109308958466432&14825&7.81&0.519&&\\
HE0452$-$3444&  4873054711334208256&21206&7.84&0.548&&\\
WD0453$-$295&  4876689387538123008&16360&7.44&0.399&primary, WB94&\\
HE0455$-$5315&  4782942513595999872&24432&7.55&0.467&&\\
WD0455$-$282&  4880286371109059712&54386&7.68&0.567&&\\
HE0456$-$2347&  2960529070328892928&23645&7.79&0.534&&\\
HS0503+0154&  3229005792373924224&54563&7.54&0.526&&\\
HE0507$-$1855&  2975647836248304256&20421&8.27&0.775&&\\
HS0507+0434B&  3238868171156736768&11663&7.89&0.545& J98; WD0507+045A&\\
HS0507+0434A&  3238868098140387840&20838&7.90&0.574& J98; WD0507+045B&\\
HE0508$-$2343&  2959967254246803328&16811&7.74&0.5&&\\
WD0509$-$007&  3215427579684548864&31910&7.29&0.429&&\\
WD0510$-$418&  4812859061053900928&50490&7.68&0.557&&\\
WD0511+079&  3242153305741855744&6158&7.18&&&\\
HE0516$-$1804&  2981590730954538112&13287&7.73&0.486&&\\
WD0518$-$105&  3014049448078210304&32008&8.82&1.099&&\\
HE0532$-$5605&  4766810380210581632&11381&8.23&0.737&&\\
WD0548+000&  3218753701142724992&44684&7.82&0.594&&\\
WD0549+158&  3348071631670500736&32959&7.73&0.531&&\\
WD0556+172&  3350123251647482624&18825&8.09&0.67&&\\
WD0558+165&  3348917053032143616&16807&8.18&0.717&&\\
WD0603$-$483&  5554202096021588992&34731&7.84&0.581&&\\
WD0612+177&  3370342445848382080&25624&7.81&0.548&&\\
WD0621$-$376&  5575007845317435648&57806&7.27&0.475&&\\
WD0628$-$020&  3117320802840630400&6443&7.20&&&\\
WD0630$-$050&  3103530586268279936&42451&8.34&0.842&&\\
WD0642$-$285&  2918665577420228480&9104&7.54&0.397&&\\
WD0646$-$253&  2921786919133198848&27990&7.79&0.544&&\\
WD0659$-$063&  3052844272764398208&6046&6.95&&&\\
WD0710+216&  3367112974037883904&10167&7.73&0.479&&\\
WD0715$-$703&  5267418883330985856&44915&7.67&0.541&&\\
WD0721$-$276&  5612710511362093184&36520&7.70&0.53&&\\
WD0732$-$427&  5536077746353130240&14995&8.00&0.611&&\\
WD0752$-$676&  5273943488410008832&5735&8.23&0.726&GBD12, phot&\\
WD0810$-$728&  5220896587855584384&30598&7.84&0.573&&\\
HS0820+2503&  679177201586401280&33367&7.66&0.513&&\\
WD0830$-$535&  5321056462156468480&30050&7.76&0.537&&\\
WD0838+035&  3080056219172355840&38342&7.72&0.54&&\\
WD0839$-$327&  5639391810273308416&9174&7.56&0.405&&\\
WD0839+231&  665392383790872192&25852&7.64&0.493&&\\
WD0852+192&  660409908193185024&15130&7.85&0.536&&\\
WD0858+160&  610478649930041856&16064&7.77&0.51&&\\
WD0859$-$039&  5762406957886626816&23731&7.79&0.533&&\\
WD0908+171&  607984785759304192&17640&7.83&0.534&&\\
WD0911$-$076&  5744058376561655168&18175&7.85&0.547&&\\
WD0916+064&  585877867532382592&43048&7.37&0.482&&\\
PG0922+162B&  630770819920096768&25783&9.04&1.2&FK97&\\
PG0922+162A&  630770819920096640&23537&8.23&0.754&FK97&\\
WD0922+183&  632366829767058816&24532&8.16&0.717&&\\
WD0928$-$713&  5219215228420645248&8401&7.84&0.514&&\\
HS0926+0828&  588078329602228992&12250&7.83&0.519&ambiguous&\\
HS0929+0839&  588063421770438400&15707&7.77&0.509&&\\
HS0931+0712&  3852811476713249536&36719&7.16&0.412&&\\
HS0933+0028&  3840288524603932800&32219&8.10&0.698&&\\
HS0937+0130&  3846451454781376512&19717&8.31&0.8&&\\
WD0937$-$103&  5740410334419524864&17562&8.50&0.913&&\\
WD0939$-$153&  5685624040829463552&13900&7.77&0.503&&\\
HS0940+1129&  612988182140954240&15176&7.84&0.531&ambiguous&\\
HS0943+1401&  614643325098055680&16863&8.28&0.773&&\\
HS0944+1913&  627412945768300800&17444&7.88&0.559&&\\
WD0945+245&  643183348419998336&14500&8.5&0.909&primary, LBSS93&\\
HS0949+0935&  3878937457832171776&18357&7.69&0.49&&\\
HS0949+0823&  3877952432852336128&14755&7.81&0.518&&\\
WD0950+077&  3853660510143027200&15623&7.89&0.558&&\\
WD0951$-$155&  5686109578292348032&17973&7.83&0.534&&\\
WD0954+134&  614972658894818688&16462&7.68&0.479&&\\
WD0955+247&  642685200933153408&8456&7.75&0.482&&\\
WD0956+045&  3849176633005242624&18228&7.78&0.516&&\\
WD0956+020&  3834721387994870784&16495&7.81&0.521&&\\
PG0959$-$085&  3770623807170338304 &101256&6.86&0.525&NEW/NLTE &\\
WD1000$-$001&  3833194887898568320&20253&7.80&0.529&&\\
WD1003$-$023&  3829366074878263168&20614&7.89&0.569&&\\
HS1003+0726&  3874412413432647680&9436&7.76&0.486&&\\
WD1010+043&  3860744010725801856&28617&7.90&0.594&&\\
HE1012$-$0049&  3830680854561582464&23204&8.07&0.667&&\\
HS1013+0321&  3859871342090899328&11781&7.83&0.521&&\\
WD1013$-$010&  3830623164560911872&8080&7.32&0.32&&\\
WD1015$-$216&  5666295485406677632&30937&7.89&0.593&&\\
WD1015+076&  3875365174618907264&27375&7.73&0.519&&\\
WD1015+161&  3888723386196630784&19948&7.92&0.585&&\\
WD1017$-$138&  3753200224361795968&31798&7.84&0.575&&\\
WD1017+125&  3883615188318129536&21386&7.88&0.565&&\\
WD1019+129&  3883746133280920448&18412&7.88&0.562&&\\
WD1020$-$207&  5667957225433304192&19920&7.93&0.585&&\\
WD1022+050&  3860381618565361024&14693&7.36&0.368&&\\
WD1023+009&  3831358664825312384&37817&7.65&0.519&&\\
WD1026+023&  3855631797052747136&12653&7.87&0.539&&\\
WD1031$-$114&  3754712881779364992&25502&7.84&0.561&&\\
WD1031+063&  3862040300575181184&21317&7.76&0.516&&\\
WD1036+085&  3868927607051816320&22924&7.32&0.395&&\\
HS1043+0258&  3809362934711715712&13923&7.75&0.496&&\\
WD1049$-$158&  3557394009663078912&20037&8.28&0.778&&\\
WD1053$-$550&  5353122722363361920&14621&7.86&0.539&&\\
WD1053$-$290&  5453248339973753216&10669&7.83&0.515&&\\
WD1053$-$092&  3759722119317000448&22620&7.69&0.501&&\\
HS1053+0844&  3865978987449159168&16556&7.81&0.523&&\\
WD1056$-$384&  5393763111644515968&27974&7.90&0.59&&\\
WD1058$-$129&  3564376149017654272&23892&8.65&1.004&&\\
HS1102+0934&  3866880552624195584&16961&7.37&0.379&&\\
WD1102$-$183&  3552845261339955200&8076&7.68&0.451&&\\
HS1102+0032&  3804239558419007744&12959&8.13&0.681&&\\
WD1105$-$048&  3788194488314248832&15995&7.75&0.503&&\\
HE1106$-$0942&   3758930363570138880 &72505&6.47&0.37&NEW/NLTE&\\
HS1115+0321&  3811876594386673408&14267&7.71&0.483&&\\
WD1115+166&  3970767638191849984&22090&8.12&0.69&primary, BL02&\\
WD1116+026&  3810933247769901696&12354&7.90&0.557&&\\
HE1117$-$0222&  3790471336376946304&14709&7.98&0.599&&\\
WD1121+216& 3978879594463069312 &7434&8.19&0.705&GBD12, phot&\\
WD1122$-$324&  5402827451143222912&21671&7.86&0.556&&\\
WD1123+189&  3977128961497893760&58126&7.50&0.524&&\\
HE1124+0144&  3798659326454564224&16246&7.74&0.5&&\\
WD1124$-$293&  3482983495102507904&9353&7.83&0.514&&\\
WD1124$-$018&  3796545519645331584&23942&7.63&0.486&&\\
WD1125$-$025&  3787451081014802304&31755&8.16&0.729&&\\
WD1125+175&  3973707423046985984&61213&7.49&0.531&&\\
WD1126$-$222&  3541237717085787008&12006&7.88&0.545&&\\
WD1129+071&  3910382871911470848&14599&7.83&0.526&&\\
WD1129+155&  3966519331420622080&17739&8.03&0.632&&\\
WD1130$-$125&  3586028453547223552&14436&8.32&0.795&&\\
HS1136+1359&  3918029283792258304&23921&7.83&0.55&&\\
HS1136+0326&  3800633813114930688&14087&7.90&0.56&&\\
WD1141+077&  3910122047137575424&62493&7.55&0.551&&\\
WD1144$-$246&  3491591640356263424&30500&7.16&0.39&&\\
HS1144+1517&  3924401920043360896&15385&7.77&0.508&&\\
WD1145+187&  3974868644764927744&27167&7.80&0.545&&\\
WD1147+255&  4005438916307756928&9863&7.78&0.497&&\\
WD1149+057&  3897445571422443904&11108&7.85&0.527&&\\
WD1150$-$153&  3571559292842744960&12369&7.93&0.569&&\\
HE1152$-$1244&  3574739561506431104&13467&7.75&0.494&&\\
WD1152$-$287&  3480134832273157760&20620&7.63&0.476&&\\
HS1153+1416&  3923263135234800768&15553&7.79&0.512&&\\
WD1155$-$243&  3491050989871968768&14011&7.88&0.549&&\\
WD1159$-$098&  3575770010060921728&9232&8.27&0.756&&\\
WD1201$-$001&  3698872156539379968&19853&8.29&0.789&&\\
WD1201$-$049&  3597350571454888448&57260&7.62&0.556&GBR11&\\
WD1202$-$232&  3489719481290397696&8618&7.80&0.499&&\\
WD1204$-$322&  3466326581136347520&21263&8.00&0.623&&\\
WD1204$-$136&  3570694595665791232&10988&7.97&0.584&&\\
HS1204+0159&  3891718417216600448&24756&7.75&0.521&&\\
WD1207$-$157&  3569231970322760448&16885&7.78&0.512&&\\
WD1210+140&  3920848710779658880&32127&6.92&0.334&&\\
WD1214+032&  3701290326205270528&6295&6.84&&&\\
HE1215+0227&  3701048502366477824&59691&7.59&0.555&&\\
WD1216+036&  3701701509194344576&14404&7.77&0.504&&\\
WD1218$-$198&  3514997902152549632&35013&7.91&0.611&&\\
WD1220$-$292&  3474544434120772736&17702&7.89&0.563&&\\
HE1225+0038&  3696778892558087552&9340&7.83&0.512&&\\
WD1229$-$012&  3695495693769418112&19540&7.50&0.433&&\\
WD1230$-$308&  3470463802872604032&22764&8.28&0.784&&\\
WD1231$-$141&  3528008496258850560&17217&7.92&0.578&&\\
HE1233$-$0519&  3679712857186869504&15854&8.34&0.812&magnetic&\\
WD1233$-$164&  3523347735187987072&24892&8.21&0.745&&\\
WD1236$-$495&  6127333286605955072&11444&8.52&0.917&&\\
WD1237$-$028&  3682835848166848896&9885&8.15&0.683&&\\
WD1241+235&  3956176053739681664&26982&7.77&0.533&&\\
WD1241$-$010&  3683519503881169920&23459&7.38&0.414&&\\
HS1243+0132&  3702195464793095936&21644&7.82&0.539&&\\
WD1244$-$125&  3528847870307147136&14011&7.90&0.557&&\\
HE1247$-$1130&  3529574716212596736&28110&7.84&0.565&&\\
EC12489$-$2750&  3495397496775173248&61045&7.63&0.567&&\\
HS1249+0426&  3705386281897262848&11539&7.85&0.528&&\\
WD1249+160&  3931446491043126784&25792&7.21&0.379&&\\
WD1249+182&  3940955205038857728&19911&7.73&0.504&&\\
HE1252$-$0202&  3682458814461982592&15934&7.81&0.52&&\\
WD1254+223&  3944400490365194368&39537&7.59&0.51&&\\
WD1257+047&  3705070756419217408&21759&7.95&0.6&&\\
WD1257+032&  3692337037379978112&17579&7.81&0.526&&\\
WD1257+037&  3704392873140270336&5616&8.19&0.7&GBD12, phot&\\
HE1258+0123&  3690323316193465344&11387&7.77&0.497&&\\
WD1300$-$098&  3626022634955198592&15327&8.14&0.691&&\\
HS1305+0029&  3690709554012428416&14725&7.85&0.534&&\\
WD1305$-$017&  3685650597933742592&48200&7.83&0.603&NEW/NLTE&\\
HE1307$-$0059&  3685854179383579136&18191&7.91&0.572&&\\
HS1308+1646&  3936999437080327040&10732&7.99&0.598&&\\
WD1308$-$301&  6182607385393358848&14422&7.90&0.559&&\\
HE1310$-$0337&  3636072278607729920&18943&7.83&0.535&&\\
WD1310$-$305&  6182345731690327808&20353&7.82&0.536&&\\
EC13123$-$2523&  6192859060011793536&75463&7.68&0.612&&\\
WD1314$-$153&  3607725941130742528&16152&7.72&0.492&&\\
WD1314$-$067&  3628421666247974016&16832&7.85&0.54&&\\
HE1315$-$1105&  3623233040812235904&9047&7.83&0.513&&\\
WD1323$-$514&  6070021243006871040&19357&7.76&0.514&&\\
HE1325$-$0854&  3629976620502866944&17021&7.81&0.523&&\\
HE1326$-$0041&  3638786388700921472&18671&7.84&0.542&&\\
WD1326$-$236&  6194788080147917824&14029&7.91&0.563&&\\
WD1327$-$083&  3630035787972473600&14699&7.79&0.512&&\\
HE1328$-$0535&  3631829778632099328&36420&7.87&0.597&&\\
WD1328$-$152&  3604813197389660288&61253&7.72&0.593&&\\
WD1330+036&  3712812452150011648&17408&7.83&0.534&&\\
WD1332$-$229&  6195269769319451904&20264&7.86&0.555&&\\
WD1334+039 & -  &4971&7.94&0.55&GBD12, phot&\\
HS1334+0701&  3718352444565698432&16891&7.27&0.353&&\\
WD1334$-$160&  3603920565746668032&18653&8.32&0.8&&\\
WD1334$-$678&  5850533227210203520&8761&7.67&0.451&&\\
HE1335$-$0332&  3634151534873010176&20188&8.47&0.896&&\\
HS1338+0807&  3724583445679765632&24440&7.65&0.493&&\\
HE1340$-$0530&  3632418223511334016&32936&7.91&0.606&&\\
WD1342$-$237&  6191268135405788544&11061&7.88&0.542&&\\
WD1344+106&  3725570772761744384&7059&8.09&0.644&GBD12, phot&\\
WD1348$-$273&  6177238676273826304&9787&7.78&0.495&&\\
WD1349+144&  3728966476985207936&19917&7.86&0.553&primary&\\
WD1350$-$090&  3618657732410663808&9261&7.94&0.565&magnetic&\\
WD1356$-$233&  6275184065428686464&9447&7.83&0.516&&\\
WD1401$-$147&  6301064404482150912&11955&7.94&0.573&&\\
WD1403$-$077&  3616104975648612608&49033&7.81&0.599&&\\
WD1410+168&  1233014608793947776&21323&7.76&0.515&&\\
HS1410+0809&  3674476639217656576&16217&8.37&0.83&&\\
WD1411+135&  1227001444126009728&18562&8.11&0.677&&\\
WD1412$-$109&  6304590503913422464&26226&7.81&0.549&&\\
HE1413+0021&  3653928308787745792&14544&8.11&0.673&&\\
HE1414$-$0848&  3638957019161984640&11133&7.84&0.522&primary&\\
WD1418$-$088&  6329136310728635776&8024&7.75&0.478&&\\
WD1420$-$244&  6272562623549966208&20917&8.16&0.71&&\\
WD1422+095&  1176717792385803136&12905&7.84&0.528&&\\
WD1426$-$276&  6223132497775520512&18087&7.66&0.479&&\\
HE1429$-$0343&  3642258577702062720&11320&7.85&0.527&&\\
HS1430+1339&  1179764607826002688&9962&8.05&0.627&&\\
WD1425$-$811&  5772718006135360128&12305&7.83&0.521&&\\
WD1431+153&  1228266814506156928&14003&7.88&0.549&&\\
HS1432+1441&  1227992486355023616&16204&7.75&0.501&&\\
WD1434$-$223&  6278550873112595968&27690&7.37&0.431&&\\
HE1441$-$0047&  3650552739370519680&15775&8.03&0.626&&\\
HS1447+0454&  1158347014670132864&13991&7.82&0.519&&\\
WD1448+077&  1161215296909017728&14921&7.69&0.477&&\\
WD1449+168&  1188119762325721600&22346&7.79&0.526&&\\
WD1451+006&  3651184550535258496&25483&7.89&0.582&&\\
WD1457$-$086&  6332172027974304512&21448&7.92&0.584&&\\
WD1500$-$170&  6305900675097580800&31757&7.93&0.611&&\\
WD1501+032&  1154004081179409920&14741&7.93&0.576&&\\
WD1503$-$093&  6319913126159509888&13111&7.94&0.578&&\\
WD1507+220&  1261751715280478848&19872&7.75&0.509&&\\
WD1507+021&  4420242631507777920&20222&7.80&0.525&&\\
WD1507$-$105&  6318882711964895872&10031&7.40&0.356&&\\
HE1511$-$0448&  6335184655474717312&50899&7.45&0.497&&\\
WD1511+009&  4419865155422033280&28041&7.82&0.557&&\\
WD1515$-$164&  6259147585259050496&14248&7.97&0.593&&\\
HS1517+0814&  1163912467652160896&14494&7.76&0.501&&\\
HE1518$-$0344&  4413820521529120640&28493&7.81&0.552&&\\
HE1518$-$0020&  4415725940820061824&15392&7.82&0.523&&\\
HE1522$-$0410&  4401558183740868480&10320&7.86&0.531&&\\
HS1527+0614&  4429106481934491136&14925&7.77&0.505&&\\
WD1527+090&  1165354855109711232&21197&7.85&0.551&&\\
WD1524$-$749&  5792402116129561984&23091&7.74&0.515&&\\
WD1531+184&  1209640499120458752&13910&7.76&0.5&&\\
WD1531$-$022&  4403768373911022080&19234&8.35&0.824&&\\
WD1532+033&  4427107020039299968&61907&7.76&0.608&&\\
WD1537$-$152&  6265082680310200448&16954&7.94&0.586&&\\
WD1539$-$035&  4402583302239225600&9826&7.98&0.587&&\\
WD1543$-$366&  6009760034351291904&42701&8.97&1.176&&\\
WD1544$-$377&  6009537829925128064&10525&7.83&0.517&&\\
WD1547+057&  4426435871273922560&24355&8.36&0.831&&\\
WD1547+015&  4423116892346484480&76588&7.50&0.57&&\\
WD1548+149&  1192764133804981376&21452&7.86&0.557&&\\
WD1550+183&  1202826348825240832&14860&8.25&0.753&&\\
WD1555$-$089&  4347700805681797120&14531&7.94&0.582&&\\
WD1609+135&  4458207634145130368&9227&8.29&0.77&&\\
WD1609+044&  4437271867601913472&29593&7.79&0.548&&\\
HS1609+1426&  4464512882357505280&14387&7.82&0.522&&\\
WD1614+136&  4463466804419970304&22015&7.21&0.362&&\\
WD1614+160&  4465105351622152704&17961&7.82&0.528&&\\
HS1614+1136&  4454017257893306496&14137&7.98&0.599&&\\
WD1614$-$128&  4330093466990008448&16293&7.75&0.502&&\\
WD1615$-$154&  4328293291578459392&29465&8.03&0.656&&\\
HS1616+0247&  4436059415517432064&18468&7.96&0.597&&\\
WD1619+123&  4460086458999242368&16853&7.68&0.483&&\\
WD1620$-$391&  6018034958869558912&24677&7.93&0.596&&\\
WD1625+093&  4452521234885949184&6410&7.40&&&\\
WD1636+057&  4435778215414219520&8442&8.18&0.7&&\\
WD1640+113&  4447202622266019072&19718&7.85&0.551&&\\
HS1641+1124&  4447022061837071744&12323&7.87&0.537&&\\
HS1646+1059&  4447685097411960064&19890&7.78&0.52&&\\
HS1648+1300&  4449098970582483712&18693&7.79&0.519&&\\
WD1655+215&  4565048312887877888&9173&7.76&0.488&&\\
HS1705+2228&  4568179481487112832&15702&7.75&0.5&&\\
WD1716+020&  4387171623850187648&13787&7.64&0.458&&\\
WD1733$-$544&  5921433963191695872&6187&7.18&&&\\
WD1736+052&  4485626636646013696&8830&7.80&0.501&&\\
WD1755+194&  4551645369227445888&24439&7.80&0.54&&\\
WD1802+213&  4576304838064664064&16787&7.64&0.47&&\\
WD1821$-$131&  4152557420406043264&6505&8.75&&GBR11&\\
WD1824+040&  4284122782775063552&14787&7.46&0.398&&\\
WD1826$-$045&  4257461275049675008&9035&7.72&0.47&&\\
WD1827$-$106&  4154963942133386880&13726&7.56&0.428&ambiguous&\\
WD1834$-$781&  6364918198670588928&17723&7.77&0.513&&\\
WD1840+042&  4280632829779587072&8766&7.86&0.523&&\\
WD1845+019&  4279269469712040832&29941&7.92&0.602&primary&\\
WD1844$-$223&  4078868662206175744&32443&7.99&0.64&&\\
WD1857+119&  4313658585693385984&9821&7.74&0.483&&\\
WD1911+135&  4320094439580536320&14004&7.86&0.539&&\\
WD1914+094&  4309015794737134080&32525&7.85&0.579&&\\
WD1914$-$598&  6446197877766956800&19756&7.84&0.543&&\\
WD1918+110&  4309653752003973760&19268&7.81&0.529&&\\
WD1919+145&  4319908862597055232&15252&8.01&0.616&&\\
WD1932$-$136&  4183272552601606400&16931&7.73&0.497&&\\
WD1943+163&  1820678800523761152&19763&7.79&0.523&&\\
WD1948$-$389&  6690659513515872000&37199&7.75&0.55&&\\
WD1950$-$432&  6685284241684914688&40835&7.60&0.515&&\\
WD1952$-$206&  6865430941202657408&13814&7.81&0.517&&\\
WD1952$-$584&  6447181214823340800&33509&7.75&0.541&&\\
WD1953$-$011&  4235280071072332672&7868&8.23&0.731&GBD12, phot&\\
WD1953$-$715&  6422236358302245248&19267&7.87&0.559&&\\
WD1959+059&  4248931504366754304&10891&7.85&0.523&&\\
WD2004$-$605&  6443328221136801920&40994&8.39&0.873&&\\
WD2007$-$219&  6853784501721502720&9739&7.81&0.507&&\\
WD2007$-$303&  6749419923164242816&15436&7.80&0.518&&\\
WD2014$-$575&  6468623688724871808&26804&7.93&0.602&&\\
WD2018$-$233&  6849796229451135104&15585&7.81&0.52&&\\
WD2020$-$425&  6679362959252072832&34004&8.30&0.813&primary&\\
WD2021$-$128&  6876934409805839872&20753&7.82&0.538&&\\
WD2029+183&  1815528000815020288&13719&7.64&0.457&&\\
WD2032+188&  1815657193425348096&18199&7.36&0.381&&\\
WD2039$-$202&  6857939315643803776&19738&7.79&0.521&&\\
WD2039$-$682&  6424566979354709248&16943&8.34&0.81&&\\
HS2046+0044&  4228449385142100480&127096&8.15&0.718&&\\
WD2046$-$220&  6808699474099687808&23413&7.83&0.548&&\\
WD2051+095&  1750545141328217984&15274&7.79&0.513&&\\
WD2051$-$208&  6857295585945072128&16139&9.47&1.337&magnetic&\\
HS2056+0721&  1737897841324840832&27289&8.32&0.815&&\\
WD2056+033&  1731395432637342336&51835&7.70&0.565&&\\
HS2058+0823&  1738071701601163264&36844&7.78&0.56&&\\
WD2058+181&  1765090584946772736&17349&7.75&0.506&&\\
HS2059+0208&  1730310347805122816&18641&7.84&0.542&&\\
WD2059+190&  1789361097242243584&6237&6.90&&&\\
HS2108+1734&  1788040794231829376&28812&8.31&0.81&&\\
WD2105$-$820&  6348672845649310464&10263&7.88&0.538&magnetic&\\
WD2115+010&  2691277330022787712&25815&7.75&0.523&&\\
WD2115$-$560&  6462911897617050240&9575&7.75&0.483&&\\
WD2120+054&  1738521539295354240&35559&7.68&0.521&&\\
WD2122$-$467&  6575491133702739584&16334&8.05&0.643&&\\
WD2124$-$224&  6828157565735439232&47780&7.71&0.56&&\\
HS2130+1215&  1769941011771984768&32995&7.74&0.534&&\\
HS2132+0941&  1742342784582615936&13480&7.70&0.476&&\\
HE2133$-$1332&  6842831888437047680&9810&7.53&0.4&&\\
WD2134+218&  1793946026371051648&18001&7.86&0.551&&\\
WD2136+229&  1794118516552814336&10040&7.80&0.503&&\\
HE2135$-$4055&  6578616598584224640&19211&7.96&0.6&&\\
WD2137$-$379&  6585878288771383296&21013&7.86&0.555&&\\
HS2138+0910&  1741417790361772160&9228&7.61&0.429&&\\
WD2139+115&  1766702297192943488&15551&7.79&0.515&&\\
HE2140$-$1825&  6836795672680406272&13984&7.75&0.496&&\\
WD2146$-$433&  6565941703417200128&62792&7.23&0.48&&\\
HS2148+1631&  1772852278044283904&16776&7.79&0.517&&\\
HE2148$-$3857&  6585056369469080448&26758&8.02&0.644&&\\
WD2149+021&  2693940725141960192&17926&7.86&0.55&&\\
WD2150+021&  2693914886618675456&40874&7.66&0.525&&\\
WD2152$-$045&  2670147461020069632&19837&7.38&0.397&&\\
WD2151$-$307&  6616313457820826496&28580&8.27&0.789&&\\
WD2152$-$548&  6461145119869641728&45171&7.88&0.617&&\\
WD2153$-$419&  6572442909513784576&46503&7.94&0.645&&\\
WD2154$-$061&  2668622270889053568&36259&7.74&0.545&&\\
HE2155$-$3150&  6615959586875261056&16302&7.83&0.532&&\\
WD2157+161&  1775640227215432320&19188&7.89&0.566&&\\
HE2159$-$1649&  6826770115204739072&19486&7.84&0.544&&\\
WD2159$-$414&  6571754443436630272&54343&7.71&0.575&&\\
WD2200$-$136&  2612442135856683648&25261&7.52&0.462&primary&\\
WD2159$-$754&  6358158435541361792&8903&8.36&0.815&&\\
HE2203$-$0101&  2677321641247692032&18047&7.87&0.555&&\\
WD2204+070  &2721868041314138240& 24454 &7.95&0.607&&\\
WD2205$-$139&  2612155476855186176&25231&8.25&0.768&&\\
WD2207+142&  2735175263041913088&7255&7.49&0.369&&\\
HE2209$-$1444&  2600033326799287296&8471&7.62&0.429&primary&\\
HS2210+2323&  1879147564661258240&23233&8.24&0.76&&\\
WD2211$-$495&  6560067493827212544&62336&7.54&0.548&&\\
HS2216+1551&  2735823425146356224&19163&8.04&0.638&primary&\\
HE2218$-$2706&  6621832284637642240&15039&7.79&0.514&&\\
HE2220$-$0633&  2625750938132516224&15523&7.88&0.555&&\\
HS2220+2146B&  1874954645786146304&14601&8.24&0.755&K09&\\
HS2220+2146A&  1874954641491354624&18743&8.08&0.653&K09&\\
WD2220+133&  2734319087081051264&22583&8.30&0.795&&\\
HE2221$-$1630&  2595728287804350720&9889&7.89&0.545&&\\
HS2225+2158&  1874832084599745920&25989&7.86&0.567&&\\
WD2226+061&  2709363196787375488&16429&7.66&0.472&&\\
WD2226$-$449&  6520516480027596288&13974&7.74&0.493&&\\
HS2229+2335&  1875647956587976576&19300&7.90&0.571&&\\
HE2230$-$1230&  2601689466188247808&20949&7.81&0.532&&\\
HE2231$-$2647&  6621374578563035776&21592&7.70&0.5&&\\
HS2233+0008&  2654170736729886976&24529&7.99&0.626&&\\
WD2235+082&  2716039358376761088&36519&7.73&0.542&&\\
HE2238$-$0433&  2625067484281097856&17542&8.18&0.716&&\\
HS2240+1234B&  2731502443233585280&15636&7.86&0.542&J98, WD2240+125A&\\
HS2240+1234A&  2731501687319341568&14022&7.99&0.601&J98, WD2240+125B&\\
WD2240$-$045&  2625078449333017856&44102&7.72&0.556&&\\
WD2240$-$017&  2652784694950778624&9090&7.78&0.493&&\\
WD2241$-$325&  6603807092875065728&32316&7.95&0.621&&\\
HS2244+2103&  2836176779127265792&24113&7.89&0.578&&\\
HS2244+0305&  2656542452030717952&60460&7.54&0.542&&\\
HE2246$-$0658&  2611423167751076224&11512&7.99&0.601&&\\
WD2248$-$504&  6514042654346344704&16336&7.74&0.498&&\\
HE2251$-$6218&  6394778525002127104&18033&7.83&0.534&&\\
WD2253$-$081&  2610488514148351360&6233&6.85&&&\\
WD2253+054&  2711324446359728384&6244&8.64&&GBR11&\\
WD2254+126&  2719012579552367488&11893&7.85&0.529&&\\
HS2259+1419&  2816082757452460416&13057&7.77&0.502&ambiguous&\\
WD2303+017&  2658537614663492352&40977&7.67&0.528&&\\
WD2303+242&  2842650153836732928&11261&7.83&0.517&&\\
WD2306+130&  2814942392095501952&13955&7.81&0.516&&\\
WD2306+124&  2811882073278282496&20360&7.99&0.619&&\\
WD2308+050&  2662658107503521536&36062&7.61&0.507&&\\
WD2309+105&  2810585920868186240&57007&7.82&0.617&&\\
WD2311$-$260&  2379935013296113664&51160&7.77&0.589&&\\
WD2312$-$356&  6554999363696189056&15122&7.82&0.522&&\\
WD2314+064&  2664365374183501312&17981&7.88&0.556&&\\
HE2315$-$0511&  2633791288709297792&33451&7.72&0.529&&\\
WD2318+126&  2811363550466857344&13965&7.80&0.512&&\\
WD2318$-$226&  2385336982642954496&29851&7.89&0.591&&\\
WD2321$-$549&  6499376994593401344&43583&7.78&0.577&&\\
WD2322+206&  2825795087259417984&13026&7.79&0.508&&\\
WD2322$-$181&  2393546245693497728&21683&7.90&0.577&&\\
WD2324+060&  2661500871515095680&16261&7.83&0.529&&\\
WD2326+049&  2660358032257156736&11658&7.90&0.552&&\\
WD2328+107&  2762605088857836288&22390&7.78&0.523&&\\
WD2329$-$332&  2325117757286653440&20457&7.91&0.581&&\\
WD2330$-$212&  2388953031573382784&26442&7.44&0.445&&\\
WD2331$-$475&  6528109879126984960&51573&7.88&0.629&&\\
WD2333$-$165&  2395444208921491456&13791&7.84&0.529&&\\
WD2333$-$049&  2633120655335891968&10602&7.79&0.503&&\\
HE2334$-$1355&  2432056468657830784&30498&7.29&0.421&&\\
WD2336$-$187&  2393875961742886656&7810&7.46&0.362&primary&\\
WD2336+063&  2756675044691990272&17012&8.03&0.629&&\\
MCT2343$-$1740&  2394370123500185344&21827&7.88&0.569&&\\
HE2345$-$4810&  6524412152806190336&29352&7.32&0.425&&\\
MCT2345$-$3940&  6534665545408513792&19197&7.87&0.555&&\\
WD2347+128&  2769930207121379968&10933&7.79&0.501&&\\
WD2347$-$192&  2390888829168611968&26272&7.94&0.606&&\\
HE2347$-$4608&  6530721803358467968&17738&7.30&0.366&&\\
WD2348$-$244&  2338349628107880192&11567&7.86&0.534&&\\
MCT2349$-$3627&  2311200968031379584&44455&7.88&0.615&&\\
WD2349$-$283&  2334079090586541440&17427&7.73&0.499&&\\
WD2350$-$248&  2338275136195124864&28867&8.38&0.849&&\\
WD2350$-$083&  2442099751463686528&18529&7.79&0.52&&\\
WD2351$-$368&  2310942857676734848&14438&7.87&0.544&&\\
MCT2352$-$1249&  2421871039614828672&40294&7.95&0.64&&\\
WD2353+026&  2739782629080048000&61740&7.59&0.558&&\\
WD2354$-$151&  2419140746085234688&34984&7.20&0.414&&\\
HE2356$-$4513&  6530974072557448064&17418&7.86&0.548&&\\

\end{longtable}
